Phase Matching for Multimode Four-Wave Mixing in Few-Mode Fibers and Nano-Rib Waveguides

We compare phase matching for four-wave mixing using one, two, three, and four waveguide modes. For the comparison, we use numerical optimizations and an estimate of the generated idler power. We present results for few-mode fibers and nano-rib waveguides and show that for both waveguide types, four-wave mixing bandwidths and idler powers are best for one- and two-mode operation and that four-mode four-wave mixing is not feasible at all. Some nano-rib waveguides support three-mode four-wave mixing, albeit with much reduced bandwidth and reduced idler power.

==> figs/disp_fmf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.90588,0.16078,0.54118}%
\definecolor{mycolor3}{rgb}{0.10588,0.61961,0.46667}%
\definecolor{mycolor4}{rgb}{0.85098,0.37255,0.00784}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.51\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=1260,
xmax=1675,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda \mathrm{[nm]}$},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau_\mathrm{g} \;\mathrm{(norm.)} \, \left[\frac{\mathrm{ns}}{\mathrm{km}}\right]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ylabel style={font=\color{white!15!black}, yshift=-1mm},mark repeat={7},
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1260	-2.8385028126795\\
1263.26771653543	-2.84422720086091\\
1266.53543307087	-2.8488565074124\\
1269.8031496063	-2.85239029500936\\
1273.07086614173	-2.85483792008609\\
1276.33858267717	-2.85620666563454\\
1279.6062992126	-2.85650423709522\\
1282.87401574803	-2.85573809177268\\
1286.14173228346	-2.85391562012036\\
1289.4094488189	-2.8510441008752\\
1292.67716535433	-2.84713071379698\\
1295.94488188976	-2.84218253926473\\
1299.2125984252	-2.83620656044553\\
1302.48031496063	-2.82920966114802\\
1305.74803149606	-2.82119863351269\\
1309.0157480315	-2.81218017586036\\
1312.28346456693	-2.80216088969369\\
1315.55118110236	-2.79114729340848\\
1318.8188976378	-2.77914581006633\\
1322.08661417323	-2.766162775745\\
1325.35433070866	-2.75220444240873\\
1328.62204724409	-2.7372769718806\\
1331.88976377953	-2.72138644599281\\
1335.15748031496	-2.70453886232925\\
1338.42519685039	-2.68674013440328\\
1341.69291338583	-2.66799609791291\\
1344.96062992126	-2.64831250768768\\
1348.22834645669	-2.62769503964738\\
1351.49606299213	-2.60614929560635\\
1354.76377952756	-2.58368079641038\\
1358.03149606299	-2.56029499217302\\
1361.29921259843	-2.53599725857067\\
1364.56692913386	-2.51079289385397\\
1367.83464566929	-2.48468713010822\\
1371.10236220472	-2.45768512740188\\
1374.37007874016	-2.42979197228443\\
1377.63779527559	-2.40101268725593\\
1380.90551181102	-2.37135222279631\\
1384.17322834646	-2.3408154668283\\
1387.44094488189	-2.3094072388304\\
1390.70866141732	-2.27713229086177\\
1393.97637795276	-2.24399531573142\\
1397.24409448819	-2.21000093972571\\
1400.51181102362	-2.17515372720904\\
1403.77952755905	-2.13945818066115\\
1407.04724409449	-2.10291874517942\\
1410.31496062992	-2.06553980141809\\
1413.58267716535	-2.02732567270031\\
1416.85039370079	-1.98828062483869\\
1420.11811023622	-1.94840886555625\\
1423.38582677165	-1.90771454706061\\
1426.65354330709	-1.86620176318195\\
1429.92125984252	-1.82387455312094\\
1433.18897637795	-1.78073690490145\\
1436.45669291339	-1.73679275010051\\
1439.72440944882	-1.69204596552753\\
1442.99212598425	-1.64650037991207\\
1446.25984251968	-1.60015976763872\\
1449.52755905512	-1.5530278528996\\
1452.79527559055	-1.50510830875961\\
1456.06299212598	-1.45640476055285\\
1459.33070866142	-1.40692078410252\\
1462.59842519685	-1.35665990501702\\
1465.86614173228	-1.30562560358927\\
1469.13385826772	-1.25382131240541\\
1472.40157480315	-1.20125041618759\\
1475.66929133858	-1.14791625614496\\
1478.93700787402	-1.09382212798179\\
1482.20472440945	-1.03897128034488\\
1485.47244094488	-0.983366918947071\\
1488.74015748032	-0.927012206467096\\
1492.00787401575	-0.869910263995551\\
1495.27559055118	-0.812064166438224\\
1498.54330708661	-0.753476950829264\\
1501.81102362205	-0.694151609853536\\
1505.07874015748	-0.634091096018083\\
1508.34645669291	-0.573298323098048\\
1511.61417322835	-0.511776161894055\\
1514.88188976378	-0.449527448135101\\
1518.14960629921	-0.386554975547604\\
1521.41732283465	-0.322861498434554\\
1524.68503937008	-0.258449735286156\\
1527.95275590551	-0.193322369908934\\
1531.22047244095	-0.127482042494657\\
1534.48818897638	-0.0609313611876378\\
1537.75590551181	0.00632710287918102\\
1541.02362204724	0.0742908138719624\\
1544.29133858268	0.142957271572785\\
1547.55905511811	0.212324011664192\\
1550.82677165354	0.282388602838199\\
1554.09448818898	0.353148648449822\\
1557.36220472441	0.424601782696335\\
1560.62992125984	0.49674567860866\\
1563.89763779528	0.569578037684313\\
1567.16535433071	0.643096593948031\\
1570.43307086614	0.717299115761649\\
1573.70078740157	0.79218340059962\\
1576.96850393701	0.867747278499192\\
1580.23622047244	0.943988611720433\\
1583.50393700787	1.02090528921735\\
1586.77165354331	1.09849523349028\\
1590.03937007874	1.17675639699257\\
1593.30708661417	1.25568676016772\\
1596.57480314961	1.33528433179348\\
1599.84251968504	1.41554715069078\\
1603.11023622047	1.49647328502645\\
1606.37795275591	1.57806083130406\\
1609.64566929134	1.66030791220659\\
1612.91338582677	1.7432126756874\\
1616.1811023622	1.8267733044158\\
1619.44881889764	1.91098800095314\\
1622.71653543307	1.99585499658295\\
1625.9842519685	2.08137255078653\\
1629.25196850394	2.16753894659914\\
1632.51968503937	2.2543524938079\\
1635.7874015748	2.34181152750089\\
1639.05511811024	2.42991440918386\\
1642.32283464567	2.51865952264682\\
1645.5905511811	2.6080452791587\\
1648.85826771654	2.69807011242159\\
1652.12598425197	2.78873247928785\\
1655.3937007874	2.88003086397963\\
1658.66141732283	2.97196377386191\\
1661.92913385827	3.06452972818628\\
1665.1968503937	3.15772731546829\\
1668.46456692913	3.25155497668091\\
1671.73228346457	3.34601181184918\\
1675	3.44109369533616\\
};
\addlegendentry{HE11e}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1260	-2.84901093104697\\
1263.26771653543	-2.85474101989412\\
1266.53543307087	-2.85937868305428\\
1269.8031496063	-2.86292347189697\\
1273.07086614173	-2.86538473624067\\
1276.33858267717	-2.86676975264849\\
1279.6062992126	-2.86708621731389\\
1282.87401574803	-2.86634157960296\\
1286.14173228346	-2.8645432189478\\
1289.4094488189	-2.86169840412691\\
1292.67716535433	-2.85781430400115\\
1295.94488188976	-2.85289798578744\\
1299.2125984252	-2.84695642051978\\
1302.48031496063	-2.83999647819206\\
1305.74803149606	-2.83202493580986\\
1309.0157480315	-2.82304847703221\\
1312.28346456693	-2.81307368695962\\
1315.55118110236	-2.8021070661886\\
1318.8188976378	-2.79015502147621\\
1322.08661417323	-2.77722386876662\\
1325.35433070866	-2.76331984100307\\
1328.62204724409	-2.74844907965914\\
1331.88976377953	-2.73261764527212\\
1335.15748031496	-2.71583151387204\\
1338.42519685039	-2.69809657524873\\
1341.69291338583	-2.67941864132124\\
1344.96062992126	-2.65980344290687\\
1348.22834645669	-2.63925663033576\\
1351.49606299213	-2.6177837778242\\
1354.76377952756	-2.59539038060845\\
1358.03149606299	-2.57208186028999\\
1361.29921259843	-2.54786356218273\\
1364.56692913386	-2.52274075581758\\
1367.83464566929	-2.49671864306874\\
1371.10236220472	-2.46980235102249\\
1374.37007874016	-2.44199693483681\\
1377.63779527559	-2.41330738274166\\
1380.90551181102	-2.38373861161525\\
1384.17322834646	-2.35329547376852\\
1387.44094488189	-2.32198275326837\\
1390.70866141732	-2.28980516503438\\
1393.97637795276	-2.25676736319991\\
1397.24409448819	-2.22287393662055\\
1400.51181102362	-2.18812940895599\\
1403.77952755905	-2.15253824444293\\
1407.04724409449	-2.11610484476499\\
1410.31496062992	-2.07883354850434\\
1413.58267716535	-2.04072863686412\\
1416.85039370079	-2.00179433226303\\
1420.11811023622	-1.96203479646841\\
1423.38582677165	-1.92145413624177\\
1426.65354330709	-1.88005640010279\\
1429.92125984252	-1.83784557890512\\
1433.18897637795	-1.79482561253566\\
1436.45669291339	-1.75100038363213\\
1439.72440944882	-1.70637371956832\\
1442.99212598425	-1.66094939794741\\
1446.25984251968	-1.61473114240315\\
1449.52755905512	-1.56772262350485\\
1452.79527559055	-1.51992746254997\\
1456.06299212598	-1.47134922964919\\
1459.33070866142	-1.42199144642307\\
1462.59842519685	-1.37185758326319\\
1465.86614173228	-1.3209510629718\\
1469.13385826772	-1.26927526212331\\
1472.40157480315	-1.21683350719065\\
1475.66929133858	-1.16362907989543\\
1478.93700787402	-1.10966521640975\\
1482.20472440945	-1.05494510548509\\
1485.47244094488	-0.999471891923995\\
1488.74015748032	-0.943248676625585\\
1492.00787401575	-0.886278517004084\\
1495.27559055118	-0.828564425760469\\
1498.54330708661	-0.770109375513857\\
1501.81102362205	-0.710916294131237\\
1505.07874015748	-0.650988068577997\\
1508.34645669291	-0.590327546028006\\
1511.61417322835	-0.528937531415978\\
1514.88188976378	-0.466820790868623\\
1518.14960629921	-0.403980051417615\\
1521.41732283465	-0.340417998410512\\
1524.68503937008	-0.276137279731866\\
1527.95275590551	-0.211140509370846\\
1531.22047244095	-0.14543025657525\\
1534.48818897638	-0.0790090582534235\\
1537.75590551181	-0.0118794122137105\\
1541.02362204724	0.0559562182968049\\
1544.29133858268	0.124495405849614\\
1547.55905511811	0.193735759878683\\
1550.82677165354	0.263674924949996\\
1554.09448818898	0.334310579856615\\
1557.36220472441	0.405640433978258\\
1560.62992125984	0.477662235792993\\
1563.89763779528	0.550373764482173\\
1567.16535433071	0.623772832541027\\
1570.43307086614	0.697857285390706\\
1573.70078740157	0.772624999354176\\
1576.96850393701	0.848073883087238\\
1580.23622047244	0.924201878562045\\
1583.50393700787	1.00100695507832\\
1586.77165354331	1.07848711559955\\
1590.03937007874	1.15664039245662\\
1593.30708661417	1.23546484894095\\
1596.57480314961	1.3149585749461\\
1599.84251968504	1.39511969214012\\
1603.11023622047	1.47594635163371\\
1606.37795275591	1.55743672979058\\
1609.64566929134	1.63958903716512\\
1612.91338582677	1.72240150439318\\
1616.1811023622	1.80587239665866\\
1619.44881889764	1.89000000255628\\
1622.71653543307	1.97478263817297\\
1625.9842519685	2.06021864856352\\
1629.25196850394	2.14630640123074\\
1632.51968503937	2.23304429308785\\
1635.7874015748	2.3204307450909\\
1639.05511811024	2.4084642047898\\
1642.32283464567	2.49714314333143\\
1645.5905511811	2.58646605894789\\
1648.85826771654	2.67643147224651\\
1652.12598425197	2.7670379282505\\
1655.3937007874	2.85828399807649\\
1658.66141732283	2.95016827843408\\
1661.92913385827	3.04268937622373\\
1665.1968503937	3.13584596677939\\
1668.46456692913	3.22963658226491\\
1671.73228346457	3.32406040942197\\
1675	3.41911341099128\\
};
\addlegendentry{TE01}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.8pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1260	-2.91620612141349\\
1263.26771653543	-2.9227525262777\\
1266.53543307087	-2.92821203010491\\
1269.8031496063	-2.93258401111669\\
1273.07086614173	-2.93587763638666\\
1276.33858267717	-2.93809999573113\\
1279.6062992126	-2.93925859591344\\
1282.87401574803	-2.93936069258058\\
1286.14173228346	-2.93841346864556\\
1289.4094488189	-2.93642399149735\\
1292.67716535433	-2.93339922679081\\
1295.94488188976	-2.92934603355306\\
1299.2125984252	-2.92427117144204\\
1302.48031496063	-2.91818129639053\\
1305.74803149606	-2.91108296771166\\
1309.0157480315	-2.9029826476365\\
1312.28346456693	-2.89388669745942\\
1315.55118110236	-2.88380139028161\\
1318.8188976378	-2.87273290153574\\
1322.08661417323	-2.8606873138994\\
1325.35433070866	-2.8476706232988\\
1328.62204724409	-2.83368873269662\\
1331.88976377953	-2.81874745922977\\
1335.15748031496	-2.8028525330265\\
1338.42519685039	-2.7860095964297\\
1341.69291338583	-2.76822421154078\\
1344.96062992126	-2.74950185415146\\
1348.22834645669	-2.72984791877884\\
1351.49606299213	-2.70926772279632\\
1354.76377952756	-2.68776649880287\\
1358.03149606299	-2.66534940570146\\
1361.29921259843	-2.64202152377733\\
1364.56692913386	-2.61778785476583\\
1367.83464566929	-2.59265333013578\\
1371.10236220472	-2.56662280549033\\
1374.37007874016	-2.5397010626572\\
1377.63779527559	-2.51189281340853\\
1380.90551181102	-2.48320269736315\\
1384.17322834646	-2.45363528850476\\
1387.44094488189	-2.42319508805745\\
1390.70866141732	-2.39188652976554\\
1393.97637795276	-2.35971398376069\\
1397.24409448819	-2.32668175299096\\
1400.51181102362	-2.29279407566841\\
1403.77952755905	-2.25805512604999\\
1407.04724409449	-2.22246901802335\\
1410.31496062992	-2.18603979976409\\
1413.58267716535	-2.14877146086769\\
1416.85039370079	-2.11066793246288\\
1420.11811023622	-2.07173308197221\\
1423.38582677165	-2.03197072348828\\
1426.65354330709	-1.99138461097011\\
1429.92125984252	-1.94997844012585\\
1433.18897637795	-1.90775585510962\\
1436.45669291339	-1.86472044305383\\
1439.72440944882	-1.82087573567807\\
1442.99212598425	-1.77622521228185\\
1446.25984251968	-1.73077230160076\\
1449.52755905512	-1.6845203767905\\
1452.79527559055	-1.63747276181349\\
1456.06299212598	-1.58963273191121\\
1459.33070866142	-1.54100351018217\\
1462.59842519685	-1.49158827174013\\
1465.86614173228	-1.4413901435867\\
1469.13385826772	-1.39041220647502\\
1472.40157480315	-1.3386574910898\\
1475.66929133858	-1.28612898595353\\
1478.93700787402	-1.2328296336355\\
1482.20472440945	-1.17876232812553\\
1485.47244094488	-1.12392992297007\\
1488.74015748032	-1.0683352268609\\
1492.00787401575	-1.01198100768332\\
1495.27559055118	-0.954869988106449\\
1498.54330708661	-0.897004851983953\\
1501.81102362205	-0.838388240587078\\
1505.07874015748	-0.779022755212733\\
1508.34645669291	-0.718910957192599\\
1511.61417322835	-0.658055367894777\\
1514.88188976378	-0.596458473231929\\
1518.14960629921	-0.534122718769325\\
1521.41732283465	-0.471050511310553\\
1524.68503937008	-0.407244222069754\\
1527.95275590551	-0.342706188105958\\
1531.22047244095	-0.277438706191184\\
1534.48818897638	-0.211444041739868\\
1537.75590551181	-0.144724421567713\\
1541.02362204724	-0.0772820423107368\\
1544.29133858268	-0.00911906461764066\\
1547.55905511811	0.0597623861239316\\
1550.82677165354	0.12936021434537\\
1554.09448818898	0.199672358034299\\
1557.36220472441	0.270696785266211\\
1560.62992125984	0.342431500227998\\
1563.89763779528	0.414874533104836\\
1567.16535433071	0.488023947685285\\
1570.43307086614	0.561877836755552\\
1573.70078740157	0.636434322298835\\
1576.96850393701	0.711691556394474\\
1580.23622047244	0.78764772069434\\
1583.50393700787	0.864301022636009\\
1586.77165354331	0.941649699877271\\
1590.03937007874	1.01969201835226\\
1593.30708661417	1.09842626946069\\
1596.57480314961	1.17785077084871\\
1599.84251968504	1.25796386774979\\
1603.11023622047	1.33876393291436\\
1606.37795275591	1.42024936269814\\
1609.64566929134	1.50241858081002\\
1612.91338582677	1.58527003117935\\
1616.1811023622	1.66880218867698\\
1619.44881889764	1.75301355015113\\
1622.71653543307	1.83790263337189\\
1625.9842519685	1.92346798424427\\
1629.25196850394	2.00970816986147\\
1632.51968503937	2.09662177896074\\
1635.7874015748	2.18420742608403\\
1639.05511811024	2.2724637469119\\
1642.32283464567	2.36138939671337\\
1645.5905511811	2.4509830567119\\
1648.85826771654	2.54124342690466\\
1652.12598425197	2.63216922727845\\
1655.3937007874	2.72375920145345\\
1658.66141732283	2.81601211653599\\
1661.92913385827	2.90892674513314\\
1665.1968503937	3.00250192553591\\
1668.46456692913	3.09673634994279\\
1671.73228346457	3.19162936198762\\
1675	3.28717707921135\\
};
\addlegendentry{EH11o}

\addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1260	-2.97285977729192\\
1263.26771653543	-2.98020072390586\\
1266.53543307087	-2.98645694673879\\
1269.8031496063	-2.99162763899102\\
1273.07086614173	-2.99572178117137\\
1276.33858267717	-2.99874627344185\\
1279.6062992126	-3.0007084309196\\
1282.87401574803	-3.00161531525792\\
1286.14173228346	-3.0014739120219\\
1289.4094488189	-3.00029108974711\\
1292.67716535433	-2.99807361261038\\
1295.94488188976	-2.99482813646922\\
1299.2125984252	-2.99056121473729\\
1302.48031496063	-2.98527929621723\\
1305.74803149606	-2.9789887301398\\
1309.0157480315	-2.97169576740879\\
1312.28346456693	-2.96340655597133\\
1315.55118110236	-2.95412715315935\\
1318.8188976378	-2.94386351889769\\
1322.08661417323	-2.93262151720454\\
1325.35433070866	-2.92040692448312\\
1328.62204724409	-2.907225421503\\
1331.88976377953	-2.8930826040492\\
1335.15748031496	-2.87798397868952\\
1338.42519685039	-2.86193496259837\\
1341.69291338583	-2.84494089243239\\
1344.96062992126	-2.82700701681882\\
1348.22834645669	-2.80813850271407\\
1351.49606299213	-2.78834043948333\\
1354.76377952756	-2.76761783128311\\
1358.03149606299	-2.74597560592776\\
1361.29921259843	-2.72341861496889\\
1364.56692913386	-2.69995162916488\\
1367.83464566929	-2.67557934829044\\
1371.10236220472	-2.65030639866088\\
1374.37007874016	-2.6241373295429\\
1377.63779527559	-2.59707662224539\\
1380.90551181102	-2.56912868466741\\
1384.17322834646	-2.54029785912336\\
1387.44094488189	-2.51058841753376\\
1390.70866141732	-2.48000456246995\\
1393.97637795276	-2.44855043381454\\
1397.24409448819	-2.41623010440305\\
1400.51181102362	-2.38304758447492\\
1403.77952755905	-2.34900681922505\\
1407.04724409449	-2.3141116944229\\
1410.31496062992	-2.27836603281913\\
1413.58267716535	-2.24177359728731\\
1416.85039370079	-2.20433809288521\\
1420.11811023622	-2.16606316551808\\
1423.38582677165	-2.12695240536402\\
1426.65354330709	-2.08700934460501\\
1429.92125984252	-2.04623745934268\\
1433.18897637795	-2.00464017580378\\
1436.45669291339	-1.96222086290223\\
1439.72440944882	-1.91898283595806\\
1442.99212598425	-1.87492936210556\\
1446.25984251968	-1.83006365653126\\
1449.52755905512	-1.78438888242428\\
1452.79527559055	-1.73790815458945\\
1456.06299212598	-1.6906245410554\\
1459.33070866142	-1.64254106083696\\
1462.59842519685	-1.59366068598829\\
1465.86614173228	-1.54398634235061\\
1469.13385826772	-1.49352091208587\\
1472.40157480315	-1.44226723133832\\
1475.66929133858	-1.39022809234793\\
1478.93700787402	-1.33740624560438\\
1482.20472440945	-1.28380439784779\\
1485.47244094488	-1.22942521414737\\
1488.74015748032	-1.17427132021759\\
1492.00787401575	-1.11834530099537\\
1495.27559055118	-1.06164969920911\\
1498.54330708661	-1.00418702365459\\
1501.81102362205	-0.945959740694053\\
1505.07874015748	-0.886970280216873\\
1508.34645669291	-0.827221036110211\\
1511.61417322835	-0.766714363411867\\
1514.88188976378	-0.70545258512955\\
1518.14960629921	-0.643437986592893\\
1521.41732283465	-0.580672818556207\\
1524.68503937008	-0.517159297032218\\
1527.95275590551	-0.452899608947499\\
1531.22047244095	-0.387895902638165\\
1534.48818897638	-0.322150297385614\\
1537.75590551181	-0.255664879423723\\
1541.02362204724	-0.188441705439478\\
1544.29133858268	-0.12048280073167\\
1547.55905511811	-0.0517901573844774\\
1550.82677165354	0.0176342579859827\\
1554.09448818898	0.0877885108069171\\
1557.36220472441	0.158670692032326\\
1560.62992125984	0.23027892571336\\
1563.89763779528	0.302611360086277\\
1567.16535433071	0.375666171312952\\
1570.43307086614	0.449441564398221\\
1573.70078740157	0.523935767952172\\
1576.96850393701	0.599147037699876\\
1580.23622047244	0.675073658341712\\
1583.50393700787	0.751713933034112\\
1586.77165354331	0.829066194549057\\
1590.03937007874	0.907128801438438\\
1593.30708661417	0.985900132049407\\
1596.57480314961	1.0653785894461\\
1599.84251968504	1.14556260098528\\
1603.11023622047	1.22645061815095\\
1606.37795275591	1.308041112243\\
1609.64566929134	1.39033257958772\\
1612.91338582677	1.47332353389538\\
1616.1811023622	1.55701251512936\\
1619.44881889764	1.64139808309458\\
1622.71653543307	1.7264788171952\\
1625.9842519685	1.81225331731056\\
1629.25196850394	1.89872020589461\\
1632.51968503937	1.98587812311453\\
1635.7874015748	2.07372572849354\\
1639.05511811024	2.16226170398799\\
1642.32283464567	2.25148474703407\\
1645.5905511811	2.34139357587987\\
1648.85826771654	2.43198692601769\\
1652.12598425197	2.52326355211968\\
1655.3937007874	2.61522222721559\\
1658.66141732283	2.7078617427565\\
1661.92913385827	2.80118089756532\\
1665.1968503937	2.89517855197246\\
1668.46456692913	2.9898534145124\\
1671.73228346457	3.08520484559586\\
1675	3.18122897554786\\
};
\addlegendentry{HE12o}

\end{axis}
\end{tikzpicture}%

==> figs/disp_fmf_large_core.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.90588,0.16078,0.54118}%
\definecolor{mycolor3}{rgb}{0.10588,0.61961,0.46667}%
\definecolor{mycolor4}{rgb}{0.85098,0.37255,0.00784}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.51\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=1260,
xmax=1675,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda \mathrm{[nm]}$},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau_\mathrm{g} \;\mathrm{(norm.)} \, \left[\frac{\mathrm{ns}}{\mathrm{km}}\right]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
ylabel style={font=\color{white!15!black}, yshift=-1mm},mark repeat={7},
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1260	-3.09522894003936\\
1263.26771653543	-3.10105013733353\\
1266.53543307087	-3.10577607074674\\
1269.8031496063	-3.10940630026686\\
1273.07086614173	-3.11195018141994\\
1276.33858267717	-3.11341499552042\\
1279.6062992126	-3.11380844619314\\
1282.87401574803	-3.11313799058135\\
1286.14173228346	-3.11141101732201\\
1289.4094488189	-3.10863480410153\\
1292.67716535433	-3.10481653035379\\
1295.94488188976	-3.09996327386707\\
1299.2125984252	-3.0940820172187\\
1302.48031496063	-3.0871796448625\\
1305.74803149606	-3.07926294624484\\
1309.0157480315	-3.07033861922415\\
1312.28346456693	-3.06041326537338\\
1315.55118110236	-3.04949340115937\\
1318.8188976378	-3.03758545001677\\
1322.08661417323	-3.0246957466221\\
1325.35433070866	-3.01083054257646\\
1328.62204724409	-2.99599599985925\\
1331.88976377953	-2.98019819890809\\
1335.15748031496	-2.96344313760544\\
1338.42519685039	-2.94573672878308\\
1341.69291338583	-2.927084807828\\
1344.96062992126	-2.90749312961441\\
1348.22834645669	-2.8869673707503\\
1351.49606299213	-2.86551313150238\\
1354.76377952756	-2.84313593398035\\
1358.03149606299	-2.81984122853682\\
1361.29921259843	-2.79563438958178\\
1364.56692913386	-2.77052071607808\\
1367.83464566929	-2.7445054421103\\
1371.10236220472	-2.71759372734737\\
1374.37007874016	-2.68979065800544\\
1377.63779527559	-2.66110125748949\\
1380.90551181102	-2.63153047777085\\
1384.17322834646	-2.60108320717592\\
1387.44094488189	-2.56976426559019\\
1390.70866141732	-2.53757840660721\\
1393.97637795276	-2.50453032401126\\
1397.24409448819	-2.4706246447347\\
1400.51181102362	-2.43586593419083\\
1403.77952755905	-2.40025869893819\\
1407.04724409449	-2.36380738154881\\
1410.31496062992	-2.32651636577054\\
1413.58267716535	-2.2883899768721\\
1416.85039370079	-2.24943248314679\\
1420.11811023622	-2.20964809280981\\
1423.38582677165	-2.16904095943694\\
1426.65354330709	-2.12761518100831\\
1429.92125984252	-2.08537479787771\\
1433.18897637795	-2.04232379867695\\
1436.45669291339	-1.99846611915208\\
1439.72440944882	-1.95380563907878\\
1442.99212598425	-1.90834618741655\\
1446.25984251968	-1.86209154356848\\
1449.52755905512	-1.81504543246786\\
1452.79527559055	-1.76721153168937\\
1456.06299212598	-1.71859346826284\\
1459.33070866142	-1.66919482173543\\
1462.59842519685	-1.61901912205244\\
1465.86614173228	-1.56806985004612\\
1469.13385826772	-1.51635044341294\\
1472.40157480315	-1.46386429117308\\
1475.66929133858	-1.41061473697833\\
1478.93700787402	-1.35660508011881\\
1482.20472440945	-1.30183857347979\\
1485.47244094488	-1.24631842705229\\
1488.74015748032	-1.1900478080637\\
1492.00787401575	-1.13302984088936\\
1495.27559055118	-1.07526760493905\\
1498.54330708661	-1.01676414168558\\
1501.81102362205	-0.957522449395614\\
1505.07874015748	-0.897545484268743\\
1508.34645669291	-0.836836164821504\\
1511.61417322835	-0.775397367884669\\
1514.88188976378	-0.713231932612589\\
1518.14960629921	-0.650342659158875\\
1521.41732283465	-0.586732306969926\\
1524.68503937008	-0.522403600239359\\
1527.95275590551	-0.457359227293411\\
1531.22047244095	-0.391601835375567\\
1534.48818897638	-0.325134038100284\\
1537.75590551181	-0.257958411224445\\
1541.02362204724	-0.190077498341669\\
1544.29133858268	-0.121493805092872\\
1547.55905511811	-0.0522098020150816\\
1550.82677165354	0.0177720724145414\\
1554.09448818898	0.0884494151172037\\
1557.36220472441	0.159819854840713\\
1560.62992125984	0.231881056338395\\
1563.89763779528	0.304630714474603\\
1567.16535433071	0.378066556581359\\
1570.43307086614	0.452186343016695\\
1573.70078740157	0.526987864761699\\
1576.96850393701	0.602468944457795\\
1580.23622047244	0.678627435019564\\
1583.50393700787	0.75546122001442\\
1586.77165354331	0.832968213472355\\
1590.03937007874	0.911146357772497\\
1593.30708661417	0.989993627731861\\
1596.57480314961	1.06950802227647\\
1599.84251968504	1.14968757331203\\
1603.11023622047	1.23053034029186\\
1606.37795275591	1.31203440901909\\
1609.64566929134	1.39419789515976\\
1612.91338582677	1.47701893830111\\
1616.1811023622	1.56049571049477\\
1619.44881889764	1.64462640557532\\
1622.71653543307	1.72940924598125\\
1625.9842519685	1.81484248231905\\
1629.25196850394	1.90092438672917\\
1632.51968503937	1.9876532599345\\
1635.7874015748	2.07502742793901\\
1639.05511811024	2.16304524037345\\
1642.32283464567	2.2517050731448\\
1645.5905511811	2.34100532582153\\
1648.85826771654	2.43094442246408\\
1652.12598425197	2.5215208100326\\
1655.3937007874	2.61273296074516\\
1658.66141732283	2.70457937224822\\
1661.92913385827	2.79705855243699\\
1665.1968503937	2.89016907987356\\
1668.46456692913	2.98390938363688\\
1671.73228346457	3.07827855166935\\
1675	3.17327245076947\\
};
\addlegendentry{HE11e}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1260	-3.09210486073629\\
1263.26771653543	-3.0977614357205\\
1266.53543307087	-3.10232224490461\\
1269.8031496063	-3.10578684550544\\
1273.07086614173	-3.10816458892804\\
1276.33858267717	-3.10946275378029\\
1279.6062992126	-3.10968904068604\\
1282.87401574803	-3.10885090251945\\
1286.14173228346	-3.10695572536066\\
1289.4094488189	-3.1040107828032\\
1292.67716535433	-3.10002325114345\\
1295.94488188976	-3.09500020579569\\
1299.2125984252	-3.0889486252675\\
1302.48031496063	-3.08187539027139\\
1305.74803149606	-3.07378728792437\\
1309.0157480315	-3.06469101307477\\
1312.28346456693	-3.05459316331845\\
1315.55118110236	-3.04350025188963\\
1318.8188976378	-3.03141869953462\\
1322.08661417323	-3.01835483803893\\
1325.35433070866	-3.00431491551796\\
1328.62204724409	-2.98930509066139\\
1331.88976377953	-2.97333144093393\\
1335.15748031496	-2.95639996108803\\
1338.42519685039	-2.93851656111987\\
1341.69291338583	-2.91968707394484\\
1344.96062992126	-2.89991724988184\\
1348.22834645669	-2.87921276319631\\
1351.49606299213	-2.85757921225822\\
1354.76377952756	-2.83502211468817\\
1358.03149606299	-2.81154691821496\\
1361.29921259843	-2.78715899469505\\
1364.56692913386	-2.76186364004645\\
1367.83464566929	-2.73566608492508\\
1371.10236220472	-2.70857148686079\\
1374.37007874016	-2.68058492802066\\
1377.63779527559	-2.65171142988979\\
1380.90551181102	-2.62195594189677\\
1384.17322834646	-2.59132334791031\\
1387.44094488189	-2.55981846559326\\
1390.70866141732	-2.52744604621647\\
1393.97637795276	-2.49421078052928\\
1397.24409448819	-2.4601172922976\\
1400.51181102362	-2.42517014421\\
1403.77952755905	-2.38937383927477\\
1407.04724409449	-2.35273281814071\\
1410.31496062992	-2.3152514618343\\
1413.58267716535	-2.27693409229068\\
1416.85039370079	-2.23778497452092\\
1420.11811023622	-2.19780831489973\\
1423.38582677165	-2.15700826353369\\
1426.65354330709	-2.11538891544496\\
1429.92125984252	-2.07295430855373\\
1433.18897637795	-2.02970842923612\\
1436.45669291339	-1.98565520902533\\
1439.72440944882	-1.94079852565472\\
1442.99212598425	-1.89514220520357\\
1446.25984251968	-1.84869002420135\\
1449.52755905512	-1.80144570486982\\
1452.79527559055	-1.75341292166025\\
1456.06299212598	-1.70459529948901\\
1459.33070866142	-1.65499641396921\\
1462.59842519685	-1.60461979271431\\
1465.86614173228	-1.55346891415113\\
1469.13385826772	-1.50154721268808\\
1472.40157480315	-1.44885807451391\\
1475.66929133858	-1.39540484060449\\
1478.93700787402	-1.34119080684194\\
1482.20472440945	-1.28621922423716\\
1485.47244094488	-1.23049329922343\\
1488.74015748032	-1.17401619578067\\
1492.00787401575	-1.1167910357704\\
1495.27559055118	-1.05882089602904\\
1498.54330708661	-1.00010881546927\\
1501.81102362205	-0.940657788181331\\
1505.07874015748	-0.88047076760368\\
1508.34645669291	-0.819550670450426\\
1511.61417322835	-0.757900369738213\\
1514.88188976378	-0.695522702019909\\
1518.14960629921	-0.632420463996473\\
1521.41732283465	-0.5685964126187\\
1524.68503937008	-0.504053268826078\\
1527.95275590551	-0.438793717452489\\
1531.22047244095	-0.3728204035163\\
1534.48818897638	-0.306135936802951\\
1537.75590551181	-0.238742891361196\\
1541.02362204724	-0.17064380610281\\
1544.29133858268	-0.101841183887732\\
1547.55905511811	-0.0323374929939555\\
1550.82677165354	0.0378648318120892\\
1554.09448818898	0.108763391208663\\
1557.36220472441	0.180355816575664\\
1560.62992125984	0.252639775224058\\
1563.89763779528	0.325612966488284\\
1567.16535433071	0.399273119847724\\
1570.43307086614	0.473618000054394\\
1573.70078740157	0.548645400896005\\
1576.96850393701	0.624353147478981\\
1580.23622047244	0.700739097663614\\
1583.50393700787	0.777801137708137\\
1586.77165354331	0.855537184395399\\
1590.03937007874	0.933945184136207\\
1593.30708661417	1.01302311514233\\
1596.57480314961	1.09276898067337\\
1599.84251968504	1.1731808150678\\
1603.11023622047	1.25425668113065\\
1606.37795275591	1.33599466864878\\
1609.64566929134	1.41839289757465\\
1612.91338582677	1.50144951034598\\
1616.1811023622	1.58516268247532\\
1619.44881889764	1.66953061281327\\
1622.71653543307	1.75455152654292\\
1625.9842519685	1.84022367763737\\
1629.25196850394	1.92654534276506\\
1632.51968503937	2.01351482668966\\
1635.7874015748	2.10113045856421\\
1639.05511811024	2.18939059242008\\
1642.32283464567	2.27829360800069\\
1645.5905511811	2.36783790922713\\
1648.85826771654	2.4580219232436\\
1652.12598425197	2.54884410199151\\
1655.3937007874	2.64030292218384\\
1658.66141732283	2.73239688420087\\
1661.92913385827	2.8251245011747\\
1665.1968503937	2.91848435551381\\
1668.46456692913	3.01247488052321\\
1671.73228346457	3.10709516858643\\
1675	3.20234109137572\\
};
\addlegendentry{TE01}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.8pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1260	-3.08896721810971\\
1263.26771653543	-3.09446410385256\\
1266.53543307087	-3.09886487138823\\
1269.8031496063	-3.10216907408884\\
1273.07086614173	-3.10438606301364\\
1276.33858267717	-3.1055231166142\\
1279.6062992126	-3.1055879331511\\
1282.87401574803	-3.10458796582773\\
1286.14173228346	-3.10253059915589\\
1289.4094488189	-3.09942310615752\\
1292.67716535433	-3.09527266284612\\
1295.94488188976	-3.09008634328683\\
1299.2125984252	-3.08387112507485\\
1302.48031496063	-3.07663388840321\\
1305.74803149606	-3.06838141983473\\
1309.0157480315	-3.05912041326894\\
1312.28346456693	-3.04885746541913\\
1315.55118110236	-3.03759908935571\\
1318.8188976378	-3.02535170458174\\
1322.08661417323	-3.01212164168086\\
1325.35433070866	-2.99791514907367\\
1328.62204724409	-2.98273838375415\\
1331.88976377953	-2.96659742319693\\
1335.15748031496	-2.94949826135044\\
1338.42519685039	-2.93144680679059\\
1341.69291338583	-2.91244889205392\\
1344.96062992126	-2.89251026713342\\
1348.22834645669	-2.87163660465093\\
1351.49606299213	-2.84983350215255\\
1354.76377952756	-2.8271064774152\\
1358.03149606299	-2.80346097649016\\
1361.29921259843	-2.77890237004774\\
1364.56692913386	-2.75343595412173\\
1367.83464566929	-2.72706695744569\\
1371.10236220472	-2.69980053668092\\
1374.37007874016	-2.67164177390187\\
1377.63779527559	-2.64259568860344\\
1380.90551181102	-2.612667229033\\
1384.17322834646	-2.58186127798145\\
1387.44094488189	-2.55018265344417\\
1390.70866141732	-2.51763610338327\\
1393.97637795276	-2.48422631774739\\
1397.24409448819	-2.44995792000219\\
1400.51181102362	-2.41483547057553\\
1403.77952755905	-2.37886347146489\\
1407.04724409449	-2.34204636144884\\
1410.31496062992	-2.30438852053556\\
1413.58267716535	-2.26589426864769\\
1416.85039370079	-2.22656786882346\\
1420.11811023622	-2.18641352638376\\
1423.38582677165	-2.14543538917449\\
1426.65354330709	-2.10363755086783\\
1429.92125984252	-2.06102404712496\\
1433.18897637795	-2.01759886161628\\
1436.45669291339	-1.97336592524716\\
1439.72440944882	-1.92832911214778\\
1442.99212598425	-1.88249224760909\\
1446.25984251968	-1.8358591045764\\
1449.52755905512	-1.78843340284784\\
1452.79527559055	-1.74021881513675\\
1456.06299212598	-1.69121896346936\\
1459.33070866142	-1.64143742133125\\
1462.59842519685	-1.59087771209823\\
1465.86614173228	-1.53954331288771\\
1469.13385826772	-1.48743765482916\\
1472.40157480315	-1.43456411997292\\
1475.66929133858	-1.38092604716158\\
1478.93700787402	-1.32652672917533\\
1482.20472440945	-1.27136941349052\\
1485.47244094488	-1.21545730306381\\
1488.74015748032	-1.15879355868548\\
1492.00787401575	-1.10138129791325\\
1495.27559055118	-1.043223595102\\
1498.54330708661	-0.98432348498548\\
1501.81102362205	-0.924683957283952\\
1505.07874015748	-0.864307962779783\\
1508.34645669291	-0.803198413481258\\
1511.61417322835	-0.741358179153373\\
1514.88188976378	-0.678790092026975\\
1518.14960629921	-0.615496944950845\\
1521.41732283465	-0.551481492437249\\
1524.68503937008	-0.48674645077113\\
1527.95275590551	-0.421294500480066\\
1531.22047244095	-0.355128285483104\\
1534.48818897638	-0.288250412123784\\
1537.75590551181	-0.220663451362994\\
1541.02362204724	-0.152369941534311\\
1544.29133858268	-0.0833723850667109\\
1547.55905511811	-0.0136732510198759\\
1550.82677165354	0.0567250238148278\\
1554.09448818898	0.127820034392398\\
1557.36220472441	0.199609403142638\\
1560.62992125984	0.27209078473554\\
1563.89763779528	0.345261857089837\\
1567.16535433071	0.419120318731812\\
1570.43307086614	0.493663888559551\\
1573.70078740157	0.568890288136317\\
1576.96850393701	0.64479724144405\\
1580.23622047244	0.72138241777895\\
1583.50393700787	0.798643503572265\\
1586.77165354331	0.876577683921754\\
1590.03937007874	0.955183114346999\\
1593.30708661417	1.03445239663394\\
1596.57480314961	1.11439476340861\\
1599.84251968504	1.19494725009058\\
1603.11023622047	1.27629191933286\\
1606.37795275591	1.35762230350427\\
1609.64566929134	1.44205732152509\\
1612.91338582677	1.52530872799028\\
1616.1811023622	1.60738426918158\\
1619.44881889764	1.69259901333092\\
1622.71653543307	1.77776910614507\\
1625.9842519685	1.8637212347216\\
1629.25196850394	1.95026420627245\\
1632.51968503937	2.03746031547178\\
1635.7874015748	2.12529618930715\\
1639.05511811024	2.21377592726254\\
1642.32283464567	2.30289770660823\\
1645.5905511811	2.39266073813368\\
1648.85826771654	2.48306368040423\\
1652.12598425197	2.57410520694478\\
1655.3937007874	2.6657839250487\\
1658.66141732283	2.75809843187888\\
1661.92913385827	2.85104731155524\\
1665.1968503937	2.94462920012973\\
1668.46456692913	3.03884257446589\\
1671.73228346457	3.13368656303712\\
1675	3.22915706815859\\
};
\addlegendentry{EH11o}

\addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1260	-3.08896355960401\\
1263.26771653543	-3.09446534607104\\
1266.53543307087	-3.09887115922316\\
1269.8031496063	-3.10218055867604\\
1273.07086614173	-3.10440289732363\\
1276.33858267717	-3.10554545468041\\
1279.6062992126	-3.10561593328515\\
1282.87401574803	-3.10462178827517\\
1286.14173228346	-3.10257040609294\\
1289.4094488189	-3.09946906339749\\
1292.67716535433	-3.09532493761515\\
1295.94488188976	-3.09014510578892\\
1299.2125984252	-3.08393654841987\\
1302.48031496063	-3.07670614755145\\
1305.74803149606	-3.06846069338853\\
1309.0157480315	-3.05920688050399\\
1312.28346456693	-3.04895130922671\\
1315.55118110236	-3.03770049485968\\
1318.8188976378	-3.02546085936598\\
1322.08661417323	-3.01223873626823\\
1325.35433070866	-2.99804037544037\\
1328.62204724409	-2.98287193672355\\
1331.88976377953	-2.96673949984565\\
1335.15748031496	-2.94964906154433\\
1338.42519685039	-2.93160653232037\\
1341.69291338583	-2.91261774672199\\
1344.96062992126	-2.89268845728165\\
1348.22834645669	-2.87182433929628\\
1351.49606299213	-2.85003099192002\\
1354.76377952756	-2.82731393504654\\
1358.03149606299	-2.80367861733109\\
1361.29921259843	-2.77913041110661\\
1364.56692913386	-2.75367461447319\\
1367.83464566929	-2.72731645907441\\
1371.10236220472	-2.70006110204638\\
1374.37007874016	-2.67191362823707\\
1377.63779527559	-2.64287905902323\\
1380.90551181102	-2.6129623445018\\
1384.17322834646	-2.582168369482\\
1387.44094488189	-2.55050195233227\\
1390.70866141732	-2.51796784414312\\
1393.97637795276	-2.48457073618171\\
1397.24409448819	-2.45031525320907\\
1400.51181102362	-2.4152059570576\\
1403.77952755905	-2.37924735144286\\
1407.04724409449	-2.34244387624024\\
1410.31496062992	-2.30479991314124\\
1413.58267716535	-2.26631978258548\\
1416.85039370079	-2.22700774901989\\
1420.11811023622	-2.18686801996152\\
1423.38582677165	-2.14590474280049\\
1426.65354330709	-2.10412201240922\\
1429.92125984252	-2.06152386542662\\
1433.18897637795	-2.01811428666957\\
1436.45669291339	-1.97389720757447\\
1439.72440944882	-1.92887650238567\\
1442.99212598425	-1.88305599686396\\
1446.25984251968	-1.83643946408615\\
1449.52755905512	-1.78903062594977\\
1452.79527559055	-1.74083315344515\\
1456.06299212598	-1.6918506682577\\
1459.33070866142	-1.64208674574079\\
1462.59842519685	-1.59154490751412\\
1465.86614173228	-1.54022863098627\\
1469.13385826772	-1.48814134671595\\
1472.40157480315	-1.4352864366923\\
1475.66929133858	-1.38166723806135\\
1478.93700787402	-1.32728704337252\\
1482.20472440945	-1.27214909866451\\
1485.47244094488	-1.21625660604611\\
1488.74015748032	-1.15961272474756\\
1492.00787401575	-1.10222057094435\\
1495.27559055118	-1.04408321710869\\
1498.54330708661	-0.985203694641635\\
1501.81102362205	-0.925584992357673\\
1505.07874015748	-0.865230058574177\\
1508.34645669291	-0.804141801700366\\
1511.61417322835	-0.742323087724332\\
1514.88188976378	-0.67977674634244\\
1518.14960629921	-0.616505564994536\\
1521.41732283465	-0.552512293181001\\
1524.68503937008	-0.487799643495069\\
1527.95275590551	-0.42237028876823\\
1531.22047244095	-0.356226864764357\\
1534.48818897638	-0.289371971240151\\
1537.75590551181	-0.221808167905189\\
1541.02362204724	-0.153537981143598\\
1544.29133858268	-0.0845638996308214\\
1547.55905511811	-0.0148883741276512\\
1550.82677165354	0.0554861795402656\\
1554.09448818898	0.126557383226186\\
1557.36220472441	0.198322894931988\\
1560.62992125984	0.270780412998666\\
1563.89763779528	0.343927675926832\\
1567.16535433071	0.417762463292407\\
1570.43307086614	0.492282604047378\\
1573.70078740157	0.567485983942913\\
1576.96850393701	0.643370550774518\\
1580.23622047244	0.719934371364855\\
1583.50393700787	0.797175551486863\\
1586.77165354331	0.875092764049191\\
1590.03937007874	0.953683767991258\\
1593.30708661417	1.03295193867732\\
1596.57480314961	1.11288407680041\\
1599.84251968504	1.19353923657115\\
1603.11023622047	1.27473150734777\\
1606.37795275591	1.35726356247321\\
1609.64566929134	1.438012746568\\
1612.91338582677	1.52126361725259\\
1616.1811023622	1.60700480620498\\
1619.44881889764	1.69091766979436\\
1622.71653543307	1.77618254083901\\
1625.9842519685	1.86196926942842\\
1629.25196850394	1.94846563038076\\
1632.51968503937	2.03560596809196\\
1635.7874015748	2.12340034456729\\
1639.05511811024	2.21184139996479\\
1642.32283464567	2.30092774746155\\
1645.5905511811	2.39065701644398\\
1648.85826771654	2.48102743517887\\
1652.12598425197	2.57203726751174\\
1655.3937007874	2.66368489324308\\
1658.66141732283	2.75596875132675\\
1661.92913385827	2.8488873199721\\
1665.1968503937	2.94243916255915\\
1668.46456692913	3.03662270499544\\
1671.73228346457	3.13143704139743\\
1675	3.22687804888107\\
};
\addlegendentry{HE12o}

\end{axis}
\end{tikzpicture}%

==> figs/disp_nr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.90588,0.16078,0.54118}%
\definecolor{mycolor3}{rgb}{0.10588,0.61961,0.46667}%
\definecolor{mycolor4}{rgb}{0.85098,0.37255,0.00784}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.51\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=1260,
xmax=1675,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda \mathrm{[nm]}$},
ymin=-200,
ymax=1600,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau_\mathrm{g} \;\mathrm{(norm.)} \, \left[\frac{\mathrm{ns}}{\mathrm{km}}\right]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black},
ylabel style={font=\color{white!15!black}, yshift=-1mm},mark repeat={7},
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1260	486.1344958998\\
1263.26771653543	476.335873013489\\
1266.53543307087	466.839867525224\\
1269.8031496063	457.625316860763\\
1273.07086614173	448.672041875507\\
1276.33858267717	439.961974199979\\
1279.6062992126	431.478625847478\\
1282.87401574803	423.206980360457\\
1286.14173228346	415.133383482449\\
1289.4094488189	407.245311793985\\
1292.67716535433	399.531327696887\\
1295.94488188976	391.980919697609\\
1299.2125984252	384.584429971217\\
1302.48031496063	377.333016532909\\
1305.74803149606	370.218475067201\\
1309.0157480315	363.233254303037\\
1312.28346456693	356.370387259323\\
1315.55118110236	349.623407171202\\
1318.8188976378	342.986317614377\\
1322.08661417323	336.453563132227\\
1325.35433070866	330.019989449108\\
1328.62204724409	323.680777749544\\
1331.88976377953	317.431449133932\\
1335.15748031496	311.267812880687\\
1338.42519685039	305.185973594785\\
1341.69291338583	299.182287510354\\
1344.96062992126	293.2533325746\\
1348.22834645669	287.39588719131\\
1351.49606299213	281.606965258812\\
1354.76377952756	275.883753002638\\
1358.03149606299	270.223559363394\\
1361.29921259843	264.623923621076\\
1364.56692913386	259.082475305888\\
1367.83464566929	253.596998745148\\
1371.10236220472	248.165409120844\\
1374.37007874016	242.785694545606\\
1377.63779527559	237.456035944183\\
1380.90551181102	232.174631430879\\
1384.17322834646	226.939798247274\\
1387.44094488189	221.749979194728\\
1390.70866141732	216.603643334317\\
1393.97637795276	211.499351952506\\
1397.24409448819	206.435770574216\\
1400.51181102362	201.411595058546\\
1403.77952755905	196.425568359977\\
1407.04724409449	191.476562610179\\
1410.31496062992	186.563437695851\\
1413.58267716535	181.68513511875\\
1416.85039370079	176.84063342494\\
1420.11811023622	172.028940650523\\
1423.38582677165	167.249174907748\\
1426.65354330709	162.500421910224\\
1429.92125984252	157.781822379235\\
1433.18897637795	153.092587019627\\
1436.45669291339	148.431927800456\\
1439.72440944882	143.799087292674\\
1442.99212598425	139.193358591928\\
1446.25984251968	134.614059658926\\
1449.52755905512	130.060529951563\\
1452.79527559055	125.532126248498\\
1456.06299212598	121.028235776919\\
1459.33070866142	116.548282602779\\
1462.59842519685	112.09170406657\\
1465.86614173228	107.657956057914\\
1469.13385826772	103.246497982884\\
1472.40157480315	98.8568537253779\\
1475.66929133858	94.4885224029024\\
1478.93700787402	90.1410248048038\\
1482.20472440945	85.8139153822988\\
1485.47244094488	81.5067758952359\\
1488.74015748032	77.2191697183472\\
1492.00787401575	72.9506677054222\\
1495.27559055118	68.700919331389\\
1498.54330708661	64.4695080404542\\
1501.81102362205	60.2560755727121\\
1505.07874015748	56.0602866869846\\
1508.34645669291	51.8817563330376\\
1511.61417322835	47.720165785459\\
1514.88188976378	43.575222341454\\
1518.14960629921	39.446558203627\\
1521.41732283465	35.3338924233835\\
1524.68503937008	31.2369571296375\\
1527.95275590551	27.1554138756329\\
1531.22047244095	23.0890250540648\\
1534.48818897638	19.0375106125209\\
1537.75590551181	15.0005907167363\\
1541.02362204724	10.9780428306069\\
1544.29133858268	6.96958299544125\\
1547.55905511811	2.97498682777449\\
1550.82677165354	-1.00595034613924\\
1554.09448818898	-4.9735073947272\\
1557.36220472441	-8.92787134588832\\
1560.62992125984	-12.8692535837488\\
1563.89763779528	-16.7978959949283\\
1567.16535433071	-20.7139690713038\\
1570.43307086614	-24.6176890885918\\
1573.70078740157	-28.5092311812139\\
1576.96850393701	-32.3888122957732\\
1580.23622047244	-36.2566035589944\\
1583.50393700787	-40.1127343774031\\
1586.77165354331	-43.9574426786764\\
1590.03937007874	-47.790903200788\\
1593.30708661417	-51.613219044646\\
1596.57480314961	-55.4245901617165\\
1599.84251968504	-59.2251993722259\\
1603.11023622047	-63.0151322974028\\
1606.37795275591	-66.7945799872011\\
1609.64566929134	-70.5636855940286\\
1612.91338582677	-74.3225745554609\\
1616.1811023622	-78.0714300135888\\
1619.44881889764	-81.8103200129743\\
1622.71653543307	-85.5394188668552\\
1625.9842519685	-89.258853292019\\
1629.25196850394	-92.9687230580727\\
1632.51968503937	-96.669190788953\\
1635.7874015748	-100.360335875708\\
1639.05511811024	-104.042293532694\\
1642.32283464567	-107.715200068842\\
1645.5905511811	-111.379116574453\\
1648.85826771654	-115.034165968194\\
1652.12598425197	-118.680488933556\\
1655.3937007874	-122.318163164713\\
1658.66141732283	-125.947268424147\\
1661.92913385827	-129.567936281314\\
1665.1968503937	-133.180278552942\\
1668.46456692913	-136.784339521258\\
1671.73228346457	-140.380226592673\\
1675	-143.968086896173\\
};
\addlegendentry{TE0}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1260	670.436350755088\\
1263.26771653543	661.602172196891\\
1266.53543307087	653.076167602291\\
1269.8031496063	644.836964444172\\
1273.07086614173	636.864187658504\\
1276.33858267717	629.139587591\\
1279.6062992126	621.646515105012\\
1282.87401574803	614.369811812121\\
1286.14173228346	607.295675488961\\
1289.4094488189	600.411467582086\\
1292.67716535433	593.705634108825\\
1295.94488188976	587.167556831622\\
1299.2125984252	580.787489141754\\
1302.48031496063	574.556490043147\\
1305.74803149606	568.46627659919\\
1309.0157480315	562.509221421925\\
1312.28346456693	556.678286451681\\
1315.55118110236	550.966936985332\\
1318.8188976378	545.369118225526\\
1322.08661417323	539.879215207955\\
1325.35433070866	534.492017736089\\
1328.62204724409	529.20266009186\\
1331.88976377953	524.006613274569\\
1335.15748031496	518.899644411703\\
1338.42519685039	513.877814918012\\
1341.69291338583	508.937439768842\\
1344.96062992126	504.07506196958\\
1348.22834645669	499.28742251968\\
1351.49606299213	494.571504757746\\
1354.76377952756	489.924456787817\\
1358.03149606299	485.343562219013\\
1361.29921259843	480.826333031461\\
1364.56692913386	476.370364257868\\
1367.83464566929	471.973418294916\\
1371.10236220472	467.633383842183\\
1374.37007874016	463.348226119441\\
1377.63779527559	459.116099975519\\
1380.90551181102	454.935181081784\\
1384.17322834646	450.803766688157\\
1387.44094488189	446.72027779844\\
1390.70866141732	442.68316258575\\
1393.97637795276	438.690962911952\\
1397.24409448819	434.742324762068\\
1400.51181102362	430.835925566048\\
1403.77952755905	426.970495794371\\
1407.04724409449	423.144877510724\\
1410.31496062992	419.357919555511\\
1413.58267716535	415.60855282487\\
1416.85039370079	411.895731285339\\
1420.11811023622	408.218452148844\\
1423.38582677165	404.57581310234\\
1426.65354330709	400.966885999719\\
1429.92125984252	397.390797263816\\
1433.18897637795	393.846742517682\\
1436.45669291339	390.333917288671\\
1439.72440944882	386.851552727901\\
1442.99212598425	383.398925767295\\
1446.25984251968	379.975337690001\\
1449.52755905512	376.580118291705\\
1452.79527559055	373.212606726798\\
1456.06299212598	369.872179924858\\
1459.33070866142	366.558247285966\\
1462.59842519685	363.270228976011\\
1465.86614173228	360.007571753253\\
1469.13385826772	356.769720897802\\
1472.40157480315	353.556185171595\\
1475.66929133858	350.366452496994\\
1478.93700787402	347.200030185479\\
1482.20472440945	344.056460597977\\
1485.47244094488	340.935308310305\\
1488.74015748032	337.83612722623\\
1492.00787401575	334.758475928983\\
1495.27559055118	331.701986300132\\
1498.54330708661	328.666234770061\\
1501.81102362205	325.65085092661\\
1505.07874015748	322.655474188731\\
1508.34645669291	319.6797228234\\
1511.61417322835	316.7232576048\\
1514.88188976378	313.785766158225\\
1518.14960629921	310.866885659376\\
1521.41732283465	307.966307324551\\
1524.68503937008	305.08375143168\\
1527.95275590551	302.218874776633\\
1531.22047244095	299.371419568363\\
1534.48818897638	296.541095437027\\
1537.75590551181	293.727611416376\\
1541.02362204724	290.930724905687\\
1544.29133858268	288.150147299134\\
1547.55905511811	285.385641839275\\
1550.82677165354	282.636975682351\\
1554.09448818898	279.903874876674\\
1557.36220472441	277.186133025192\\
1560.62992125984	274.483516587115\\
1563.89763779528	271.795786735286\\
1567.16535433071	269.122748036825\\
1570.43307086614	266.464174077967\\
1573.70078740157	263.819873818856\\
1576.96850393701	261.189621743588\\
1580.23622047244	258.573230208234\\
1583.50393700787	255.970553987635\\
1586.77165354331	253.381345937569\\
1590.03937007874	250.805414603678\\
1593.30708661417	248.242642903234\\
1596.57480314961	245.692819426989\\
1599.84251968504	243.155749398491\\
1603.11023622047	240.631326882766\\
1606.37795275591	238.119348193791\\
1609.64566929134	235.619659895758\\
1612.91338582677	233.132120412796\\
1616.1811023622	230.656531238456\\
1619.44881889764	228.192811789928\\
1622.71653543307	225.740772953543\\
1625.9842519685	223.30027091325\\
1629.25196850394	220.871194980241\\
1632.51968503937	218.453372007218\\
1635.7874015748	216.046695711416\\
1639.05511811024	213.651025237203\\
1642.32283464567	211.266209788433\\
1645.5905511811	208.892166148425\\
1648.85826771654	206.5287670583\\
1652.12598425197	204.175846550186\\
1655.3937007874	201.833316338338\\
1658.66141732283	199.501086223439\\
1661.92913385827	197.179000015994\\
1665.1968503937	194.866938836016\\
1668.46456692913	192.564838982738\\
1671.73228346457	190.27257352662\\
1675	187.99000182327\\
};
\addlegendentry{TE1}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.8pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1260	986.673699881036\\
1263.26771653543	979.507423067832\\
1266.53543307087	972.658331226621\\
1269.8031496063	966.104680440484\\
1273.07086614173	959.825738855746\\
1276.33858267717	953.802934546957\\
1279.6062992126	948.01932304987\\
1282.87401574803	942.459471443534\\
1286.14173228346	937.109329070798\\
1289.4094488189	931.95602331127\\
1292.67716535433	926.987782318379\\
1295.94488188976	922.19379270195\\
1299.2125984252	917.564114998689\\
1302.48031496063	913.089635724131\\
1305.74803149606	908.761911047975\\
1309.0157480315	904.573154997886\\
1312.28346456693	900.516185880906\\
1315.55118110236	896.584331031424\\
1318.8188976378	892.77140593554\\
1322.08661417323	889.071671078944\\
1325.35433070866	885.479798444166\\
1328.62204724409	881.990809816964\\
1331.88976377953	878.600067396665\\
1335.15748031496	875.303235243493\\
1338.42519685039	872.096274366062\\
1341.69291338583	868.975403416037\\
1344.96062992126	865.937072516455\\
1348.22834645669	862.977931726657\\
1351.49606299213	860.094875023963\\
1354.76377952756	857.284970677214\\
1358.03149606299	854.545411518587\\
1361.29921259843	851.873629205374\\
1364.56692913386	849.26714422975\\
1367.83464566929	846.723634278423\\
1371.10236220472	844.240914214149\\
1374.37007874016	841.816871041077\\
1377.63779527559	839.449585712405\\
1380.90551181102	837.137159342755\\
1384.17322834646	834.877815003005\\
1387.44094488189	832.669902061172\\
1390.70866141732	830.51179528705\\
1393.97637795276	828.401964690672\\
1397.24409448819	826.338985071737\\
1400.51181102362	824.321462365985\\
1403.77952755905	822.348056093818\\
1407.04724409449	820.417536473516\\
1410.31496062992	818.528682455689\\
1413.58267716535	816.680353272024\\
1416.85039370079	814.871433772563\\
1420.11811023622	813.100844664842\\
1423.38582677165	811.367615858216\\
1426.65354330709	809.670751062755\\
1429.92125984252	808.009298180508\\
1433.18897637795	806.382384316121\\
1436.45669291339	804.789131187068\\
1439.72440944882	803.228697253922\\
1442.99212598425	801.700285749413\\
1446.25984251968	800.203123513008\\
1449.52755905512	798.736466834979\\
1452.79527559055	797.299578469706\\
1456.06299212598	795.891760566571\\
1459.33070866142	794.512345730356\\
1462.59842519685	793.160677021789\\
1465.86614173228	791.836124153077\\
1469.13385826772	790.538052702537\\
1472.40157480315	789.265893680853\\
1475.66929133858	788.019053823266\\
1478.93700787402	786.796963388723\\
1482.20472440945	785.599075411508\\
1485.47244094488	784.424876846666\\
1488.74015748032	783.273843120653\\
1492.00787401575	782.145440140833\\
1495.27559055118	781.039221912942\\
1498.54330708661	779.954671418117\\
1501.81102362205	778.891335154102\\
1505.07874015748	777.848771137493\\
1508.34645669291	776.826495829083\\
1511.61417322835	775.824087104956\\
1514.88188976378	774.841145455601\\
1518.14960629921	773.877209388869\\
1521.41732283465	772.931879866195\\
1524.68503937008	772.004782529097\\
1527.95275590551	771.095479191681\\
1531.22047244095	770.203615542927\\
1534.48818897638	769.328803710372\\
1537.75590551181	768.470654125091\\
1541.02362204724	767.628823818199\\
1544.29133858268	766.802923670752\\
1547.55905511811	765.992614001259\\
1550.82677165354	765.197561259329\\
1554.09448818898	764.417380149973\\
1557.36220472441	763.651762333754\\
1560.62992125984	762.900373165048\\
1563.89763779528	762.162852408186\\
1567.16535433071	761.438901275989\\
1570.43307086614	760.728187203531\\
1573.70078740157	760.03039732014\\
1576.96850393701	759.345195486427\\
1580.23622047244	758.672280420898\\
1583.50393700787	758.011388838077\\
1586.77165354331	757.362155075269\\
1590.03937007874	756.724266640988\\
1593.30708661417	756.097487806449\\
1596.57480314961	755.481483452931\\
1599.84251968504	754.875933814349\\
1603.11023622047	754.280608976089\\
1606.37795275591	753.695176598443\\
1609.64566929134	753.119355028657\\
1612.91338582677	752.552873141656\\
1616.1811023622	751.995398196153\\
1619.44881889764	751.44671899813\\
1622.71653543307	750.906510487657\\
1625.9842519685	750.374489347074\\
1629.25196850394	749.850415259805\\
1632.51968503937	749.333961405577\\
1635.7874015748	748.824886000216\\
1639.05511811024	748.322913868429\\
1642.32283464567	747.827735188555\\
1645.5905511811	747.339127661336\\
1648.85826771654	746.856813142188\\
1652.12598425197	746.380475696253\\
1655.3937007874	745.909874559934\\
1658.66141732283	745.44476569472\\
1661.92913385827	744.984837235548\\
1665.1968503937	744.529811362067\\
1668.46456692913	744.079466656085\\
1671.73228346457	743.633513399858\\
1675	743.191649962469\\
};
\addlegendentry{TE2}

\addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1260	1440.99057772167\\
1263.26771653543	1436.08645295522\\
1266.53543307087	1431.50648419631\\
1269.8031496063	1427.22823810161\\
1273.07086614173	1423.23031289006\\
1276.33858267717	1419.49351263904\\
1279.6062992126	1416.00030020031\\
1282.87401574803	1412.73468163443\\
1286.14173228346	1409.68207279548\\
1289.4094488189	1406.82908883392\\
1292.67716535433	1404.16346956924\\
1295.94488188976	1401.67392390733\\
1299.2125984252	1399.35005698372\\
1302.48031496063	1397.18231206666\\
1305.74803149606	1395.16180797305\\
1309.0157480315	1393.28033824018\\
1312.28346456693	1391.53030498812\\
1315.55118110236	1389.90462810426\\
1318.8188976378	1388.39671917361\\
1322.08661417323	1387.00044172821\\
1325.35433070866	1385.71007522114\\
1328.62204724409	1384.52024850621\\
1331.88976377953	1383.42593625903\\
1335.15748031496	1382.42241305458\\
1338.42519685039	1381.50525388622\\
1341.69291338583	1380.67029130868\\
1344.96062992126	1379.91358650809\\
1348.22834645669	1379.23140021397\\
1351.49606299213	1378.62023847557\\
1354.76377952756	1378.07677341613\\
1358.03149606299	1377.59780554205\\
1361.29921259843	1377.18037033696\\
1364.56692913386	1376.82158164829\\
1367.83464566929	1376.51871713497\\
1371.10236220472	1376.2691809582\\
1374.37007874016	1376.07044575223\\
1377.63779527559	1375.92017759319\\
1380.90551181102	1375.81605269126\\
1384.17322834646	1375.75586609156\\
1387.44094488189	1375.73753541531\\
1390.70866141732	1375.75899485929\\
1393.97637795276	1375.81826929793\\
1397.24409448819	1375.91348318027\\
1400.51181102362	1376.04278422111\\
1403.77952755905	1376.20436491239\\
1407.04724409449	1376.39652836599\\
1410.31496062992	1376.61757311398\\
1413.58267716535	1376.86587171137\\
1416.85039370079	1377.13981488357\\
1420.11811023622	1377.43782417173\\
1423.38582677165	1377.75842063439\\
1426.65354330709	1378.10008679207\\
1429.92125984252	1378.4613480497\\
1433.18897637795	1378.84079601974\\
1436.45669291339	1379.23701035907\\
1439.72440944882	1379.64859522965\\
1442.99212598425	1380.07419374954\\
1446.25984251968	1380.51246309089\\
1449.52755905512	1380.96207825003\\
1452.79527559055	1381.42171257759\\
1456.06299212598	1381.89006693092\\
1459.33070866142	1382.36586520415\\
1462.59842519685	1382.84783080644\\
1465.86614173228	1383.33470161977\\
1469.13385826772	1383.82520111577\\
1472.40157480315	1384.31810971633\\
1475.66929133858	1384.81217029496\\
1478.93700787402	1385.30613403094\\
1482.20472440945	1385.79877474798\\
1485.47244094488	1386.28888012776\\
1488.74015748032	1386.77521021502\\
1492.00787401575	1387.25651359909\\
1495.27559055118	1387.73160963685\\
1498.54330708661	1388.19923613515\\
1501.81102362205	1388.65817911361\\
1505.07874015748	1389.1072223641\\
1508.34645669291	1389.5451025329\\
1511.61417322835	1389.9705956358\\
1514.88188976378	1390.38249080255\\
1518.14960629921	1390.77950127114\\
1521.41732283465	1391.16038918348\\
1524.68503937008	1391.5239299189\\
1527.95275590551	1391.86881218228\\
1531.22047244095	1392.19380439664\\
1534.48818897638	1392.49762062178\\
1537.75590551181	1392.77895913588\\
1541.02362204724	1393.03655399847\\
1544.29133858268	1393.26906918898\\
1547.55905511811	1393.47521076796\\
1550.82677165354	1393.65367304599\\
1554.09448818898	1393.80308165431\\
1557.36220472441	1393.92212482846\\
1560.62992125984	1394.00944093415\\
1563.89763779528	1394.0636398503\\
1567.16535433071	1394.08336615476\\
1570.43307086614	1394.06720949789\\
1573.70078740157	1394.013780099\\
1576.96850393701	1393.92162860818\\
1580.23622047244	1393.78932981241\\
1583.50393700787	1393.61548786433\\
1586.77165354331	1393.39857099643\\
1590.03937007874	1393.1370897822\\
1593.30708661417	1392.82961871838\\
1596.57480314961	1392.4746049328\\
1599.84251968504	1392.07049340652\\
1603.11023622047	1391.61581063454\\
1606.37795275591	1391.10895058271\\
1609.64566929134	1390.54834012318\\
1612.91338582677	1389.93240143639\\
1616.1811023622	1389.25946997566\\
1619.44881889764	1388.52798971432\\
1622.71653543307	1387.73626530826\\
1625.9842519685	1386.88262561977\\
1629.25196850394	1385.96541626762\\
1632.51968503937	1384.98289003243\\
1635.7874015748	1383.9333532101\\
1639.05511811024	1382.81504703417\\
1642.32283464567	1381.62618183412\\
1645.5905511811	1380.36502263867\\
1648.85826771654	1379.02975280499\\
1652.12598425197	1377.61850046652\\
1655.3937007874	1376.1294478458\\
1658.66141732283	1374.56075471649\\
1661.92913385827	1372.91048791453\\
1665.1968503937	1371.1767215582\\
1668.46456692913	1369.35757584403\\
1671.73228346457	1367.45107538026\\
1675	1365.4552001102\\
};
\addlegendentry{TE3}

\end{axis}
\end{tikzpicture}%

==> figs/disp_nr_pmFail.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.90588,0.16078,0.54118}%
\definecolor{mycolor3}{rgb}{0.10588,0.61961,0.46667}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.51\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=1260,
xmax=1675,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda \mathrm{[nm]}$},
ymin=-200,
ymax=1800,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau_\mathrm{g} \;\mathrm{(norm.)} \, \left[\frac{\mathrm{ns}}{\mathrm{km}}\right]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
ylabel style={font=\color{white!15!black}, yshift=-1mm},mark repeat={7},
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1260	446.946684935891\\
1263.26771653543	437.550348147377\\
1266.53543307087	428.458531444175\\
1269.8031496063	419.649959140918\\
1273.07086614173	411.10439294262\\
1276.33858267717	402.803659556965\\
1279.6062992126	394.731199579918\\
1282.87401574803	386.871947550571\\
1286.14173228346	379.212156220954\\
1289.4094488189	371.739280960408\\
1292.67716535433	364.441797816992\\
1295.94488188976	357.309178556958\\
1299.2125984252	350.331720724315\\
1302.48031496063	343.500498597859\\
1305.74803149606	336.807305116367\\
1309.0157480315	330.244560448699\\
1312.28346456693	323.805239909073\\
1315.55118110236	317.48284156645\\
1318.8188976378	311.271375545228\\
1322.08661417323	305.165220510602\\
1325.35433070866	299.159201515411\\
1328.62204724409	293.248495898218\\
1331.88976377953	287.428582194658\\
1335.15748031496	281.695266065047\\
1338.42519685039	276.044605151846\\
1341.69291338583	270.472942092024\\
1344.96062992126	264.976850199065\\
1348.22834645669	259.553087783221\\
1351.49606299213	254.19863388089\\
1354.76377952756	248.910654172789\\
1358.03149606299	243.68648048449\\
1361.29921259843	238.52360029201\\
1364.56692913386	233.419630033387\\
1367.83464566929	228.372347941282\\
1371.10236220472	223.379654137026\\
1374.37007874016	218.439543378953\\
1377.63779527559	213.550145470605\\
1380.90551181102	208.709655580997\\
1384.17322834646	203.916393471106\\
1387.44094488189	199.168783187574\\
1390.70866141732	194.465266661036\\
1393.97637795276	189.804429322905\\
1397.24409448819	185.184889504809\\
1400.51181102362	180.605333990104\\
1403.77952755905	176.064530008716\\
1407.04724409449	171.561299544143\\
1410.31496062992	167.09451379588\\
1413.58267716535	162.663077907681\\
1416.85039370079	158.265997214106\\
1420.11811023622	153.90225617163\\
1423.38582677165	149.57093523842\\
1426.65354330709	145.271150781501\\
1429.92125984252	141.002016739889\\
1433.18897637795	136.762726717155\\
1436.45669291339	132.552486819122\\
1439.72440944882	128.370536064364\\
1442.99212598425	124.216164841442\\
1446.25984251968	120.088658774561\\
1449.52755905512	115.987364372702\\
1452.79527559055	111.911628557595\\
1456.06299212598	107.860832804739\\
1459.33070866142	103.834388540831\\
1462.59842519685	99.831708089772\\
1465.86614173228	95.8522564224848\\
1469.13385826772	91.895497230169\\
1472.40157480315	87.9609178943102\\
1475.66929133858	84.0480083916494\\
1478.93700787402	80.1563167590348\\
1482.20472440945	76.2853697467345\\
1485.47244094488	72.4346965740613\\
1488.74015748032	68.6039126430486\\
1492.00787401575	64.7925764207246\\
1495.27559055118	61.0002862958256\\
1498.54330708661	57.2266552905252\\
1501.81102362205	53.4713082265166\\
1505.07874015748	49.7338735057259\\
1508.34645669291	46.0140038584108\\
1511.61417322835	42.3113527831572\\
1514.88188976378	38.6255833281542\\
1518.14960629921	34.9563918046512\\
1521.41732283465	31.3034371688442\\
1524.68503937008	27.6664319612082\\
1527.95275590551	24.0450914875904\\
1531.22047244095	20.4390982717721\\
1534.48818897638	16.8481996306017\\
1537.75590551181	13.2721354865418\\
1541.02362204724	9.71060854307685\\
1544.29133858268	6.16339412808901\\
1547.55905511811	2.63022053569805\\
1550.82677165354	-0.889150250587462\\
1554.09448818898	-4.39493112779548\\
1557.36220472441	-7.88736744381186\\
1560.62992125984	-11.3666942658454\\
1563.89763779528	-14.8331085505149\\
1567.16535433071	-18.2868289341055\\
1570.43307086614	-21.7280667010498\\
1573.70078740157	-25.1570070104473\\
1576.96850393701	-28.5738706255836\\
1580.23622047244	-31.9788443044137\\
1583.50393700787	-35.3720923696653\\
1586.77165354331	-38.7537746373211\\
1590.03937007874	-42.1241498349348\\
1593.30708661417	-45.4833467862453\\
1596.57480314961	-48.8314756263294\\
1599.84251968504	-52.1688000821393\\
1603.11023622047	-55.4954377638111\\
1606.37795275591	-58.8115434155027\\
1609.64566929134	-62.1172658293213\\
1612.91338582677	-65.4127191923919\\
1616.1811023622	-68.6981524508247\\
1619.44881889764	-71.9736304525008\\
1622.71653543307	-75.239277182447\\
1625.9842519685	-78.4952946304148\\
1629.25196850394	-81.7417761535848\\
1632.51968503937	-84.9788432327125\\
1635.7874015748	-88.2066395344408\\
1639.05511811024	-91.4253158129956\\
1642.32283464567	-94.6349362421621\\
1645.5905511811	-97.8356494578956\\
1648.85826771654	-101.027576385674\\
1652.12598425197	-104.21081667721\\
1655.3937007874	-107.385520414984\\
1658.66141732283	-110.551737486882\\
1661.92913385827	-113.709603419725\\
1665.1968503937	-116.859251089778\\
1668.46456692913	-120.000719760492\\
1671.73228346457	-123.134137529436\\
1675	-126.25969295473\\
};
\addlegendentry{TE0}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1260	895.050978318874\\
1263.26771653543	887.806519294476\\
1266.53543307087	880.875804814648\\
1269.8031496063	874.237007980066\\
1273.07086614173	867.869380095802\\
1276.33858267717	861.754288095662\\
1279.6062992126	855.874735916196\\
1282.87401574803	850.215267526132\\
1286.14173228346	844.761762338838\\
1289.4094488189	839.501326874257\\
1292.67716535433	834.422123894791\\
1295.94488188976	829.513317666049\\
1299.2125984252	824.764924984569\\
1302.48031496063	820.167754404981\\
1305.74803149606	815.713345339282\\
1309.0157480315	811.393876837121\\
1312.28346456693	807.202097792467\\
1315.55118110236	803.13129219545\\
1318.8188976378	799.175258837333\\
1322.08661417323	795.328179265077\\
1325.35433070866	791.584688642664\\
1328.62204724409	787.939778100437\\
1331.88976377953	784.38874752348\\
1335.15748031496	780.927234020447\\
1338.42519685039	777.551127473338\\
1341.69291338583	774.256605532928\\
1344.96062992126	771.040085473829\\
1348.22834645669	767.898170517499\\
1351.49606299213	764.827688723846\\
1354.76377952756	761.825657667218\\
1358.03149606299	758.889263138076\\
1361.29921259843	756.015850493451\\
1364.56692913386	753.202893577638\\
1367.83464566929	750.448037012955\\
1371.10236220472	747.74903435116\\
1374.37007874016	745.103747295469\\
1377.63779527559	742.510179617472\\
1380.90551181102	739.966384011187\\
1384.17322834646	737.470550211269\\
1387.44094488189	735.020970430333\\
1390.70866141732	732.615956525366\\
1393.97637795276	730.253959742288\\
1397.24409448819	727.933471799549\\
1400.51181102362	725.653050461063\\
1403.77952755905	723.411331187594\\
1407.04724409449	721.2070051814\\
1410.31496062992	719.038814988201\\
1413.58267716535	716.905540252996\\
1416.85039370079	714.806048677309\\
1420.11811023622	712.73920401995\\
1423.38582677165	710.703953038654\\
1426.65354330709	708.699275056757\\
1429.92125984252	706.724158973971\\
1433.18897637795	704.777667000957\\
1436.45669291339	702.858876128184\\
1439.72440944882	700.966889412581\\
1442.99212598425	699.100861046241\\
1446.25984251968	697.259950105294\\
1449.52755905512	695.443361204291\\
1452.79527559055	693.6503091575\\
1456.06299212598	691.880046037315\\
1459.33070866142	690.131835843259\\
1462.59842519685	688.404962221648\\
1465.86614173228	686.698748254262\\
1469.13385826772	685.012514651402\\
1472.40157480315	683.3456139131\\
1475.66929133858	681.697395357791\\
1478.93700787402	680.067257809491\\
1482.20472440945	678.454592014922\\
1485.47244094488	676.858788522119\\
1488.74015748032	675.279298705137\\
1492.00787401575	673.715549162156\\
1495.27559055118	672.166992975071\\
1498.54330708661	670.633082946612\\
1501.81102362205	669.113301551988\\
1505.07874015748	667.607130413633\\
1508.34645669291	666.114062033393\\
1511.61417322835	664.633603507589\\
1514.88188976378	663.165257631146\\
1518.14960629921	661.708564065859\\
1521.41732283465	660.26303770797\\
1524.68503937008	658.82822107521\\
1527.95275590551	657.403668045125\\
1531.22047244095	655.98891205653\\
1534.48818897638	654.58353699039\\
1537.75590551181	653.18710405182\\
1541.02362204724	651.799163061372\\
1544.29133858268	650.419326915386\\
1547.55905511811	649.047151678712\\
1550.82677165354	647.682234052289\\
1554.09448818898	646.324185277335\\
1557.36220472441	644.972591529867\\
1560.62992125984	643.627050586503\\
1563.89763779528	642.287180717891\\
1567.16535433071	640.952595471526\\
1570.43307086614	639.622906412063\\
1573.70078740157	638.297746304159\\
1576.96850393701	636.976716743562\\
1580.23622047244	635.65945324272\\
1583.50393700787	634.345596566357\\
1586.77165354331	633.034812722801\\
1590.03937007874	631.726663992399\\
1593.30708661417	630.420818695807\\
1596.57480314961	629.116989600473\\
1599.84251968504	627.814711523598\\
1603.11023622047	626.513691016971\\
1606.37795275591	625.213571203367\\
1609.64566929134	623.91400147302\\
1612.91338582677	622.614684715254\\
1616.1811023622	621.315167135442\\
1619.44881889764	620.015190341353\\
1622.71653543307	618.714414307274\\
1625.9842519685	617.412448940032\\
1629.25196850394	616.109001606881\\
1632.51968503937	614.803732014879\\
1635.7874015748	613.496296816034\\
1639.05511811024	612.186333368407\\
1642.32283464567	610.873569202501\\
1645.5905511811	609.557644470351\\
1648.85826771654	608.238223626935\\
1652.12598425197	606.914993331491\\
1655.3937007874	605.587586383608\\
1658.66141732283	604.255734433642\\
1661.92913385827	602.919084271666\\
1665.1968503937	601.577280549866\\
1668.46456692913	600.230061323881\\
1671.73228346457	598.877074081877\\
1675	597.517902849301\\
};
\addlegendentry{TE1}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.8pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1260	1626.75802394801\\
1263.26771653543	1621.88949496335\\
1266.53543307087	1617.31449203654\\
1269.8031496063	1613.00956204003\\
1273.07086614173	1608.95234979497\\
1276.33858267717	1605.12267304261\\
1279.6062992126	1601.5020350582\\
1282.87401574803	1598.07351332051\\
1286.14173228346	1594.82155884763\\
1289.4094488189	1591.73187561547\\
1292.67716535433	1588.79124456518\\
1295.94488188976	1585.98746948952\\
1299.2125984252	1583.30922053811\\
1302.48031496063	1580.7459743432\\
1305.74803149606	1578.28794532545\\
1309.0157480315	1575.92599286712\\
1312.28346456693	1573.65155305103\\
1315.55118110236	1571.45660021322\\
1318.8188976378	1569.3336198846\\
1322.08661417323	1567.27548196879\\
1325.35433070866	1565.27550745943\\
1328.62204724409	1563.32736652204\\
1331.88976377953	1561.4250337962\\
1335.15748031496	1559.56281681337\\
1338.42519685039	1557.7352646036\\
1341.69291338583	1555.93720715634\\
1344.96062992126	1554.16370486309\\
1348.22834645669	1552.40999108262\\
1351.49606299213	1550.67151707785\\
1354.76377952756	1548.94390933372\\
1358.03149606299	1547.22294935831\\
1361.29921259843	1545.50456826963\\
1364.56692913386	1543.78480954677\\
1367.83464566929	1542.05987320766\\
1371.10236220472	1540.32605884645\\
1374.37007874016	1538.57975166832\\
1377.63779527559	1536.81746779131\\
1380.90551181102	1535.03575967294\\
1384.17322834646	1533.23129467456\\
1387.44094488189	1531.40083181797\\
1390.70866141732	1529.54113090571\\
1393.97637795276	1527.64907370349\\
1397.24409448819	1525.72156732006\\
1400.51181102362	1523.75556866227\\
1403.77952755905	1521.74809363753\\
1407.04724409449	1519.69619286385\\
1410.31496062992	1517.59695911055\\
1413.58267716535	1515.44750018634\\
1416.85039370079	1513.24499354193\\
1420.11811023622	1510.98659248477\\
1423.38582677165	1508.66952255283\\
1426.65354330709	1506.29102299473\\
1429.92125984252	1503.84831347985\\
1433.18897637795	1501.33868725848\\
1436.45669291339	1498.75942141355\\
1439.72440944882	1496.10780499784\\
1442.99212598425	1493.38116254201\\
1446.25984251968	1490.57680186225\\
1449.52755905512	1487.6920650707\\
1452.79527559055	1484.72428092883\\
1456.06299212598	1481.67080214408\\
1459.33070866142	1478.52897721411\\
1462.59842519685	1475.29615139783\\
1465.86614173228	1471.96970027887\\
1469.13385826772	1468.54697938587\\
1472.40157480315	1465.02535507598\\
1475.66929133858	1461.40218300993\\
1478.93700787402	1457.67484482224\\
1482.20472440945	1453.84070045816\\
1485.47244094488	1449.89710289686\\
1488.74015748032	1445.84144581912\\
1492.00787401575	1441.67108249244\\
1495.27559055118	1437.38337809302\\
1498.54330708661	1432.97569461641\\
1501.81102362205	1428.4454013544\\
1505.07874015748	1423.78985830041\\
1508.34645669291	1419.00642998218\\
1511.61417322835	1414.0924681817\\
1514.88188976378	1409.04533248236\\
1518.14960629921	1403.86240065898\\
1521.41732283465	1398.54100709522\\
1524.68503937008	1393.07851934827\\
1527.95275590551	1387.47230829444\\
1531.22047244095	1381.71970334906\\
1534.48818897638	1375.81809493784\\
1537.75590551181	1369.76484465617\\
1541.02362204724	1363.55728812964\\
1544.29133858268	1357.1928245969\\
1547.55905511811	1350.6687988083\\
1550.82677165354	1343.98259769781\\
1554.09448818898	1337.1316095061\\
1557.36220472441	1330.11320945406\\
1560.62992125984	1322.92478639443\\
1563.89763779528	1315.56374502794\\
1567.16535433071	1308.02748926703\\
1570.43307086614	1300.3134394895\\
1573.70078740157	1292.41903556848\\
1576.96850393701	1284.34168587254\\
1580.23622047244	1276.0788475424\\
1583.50393700787	1267.62800630059\\
1586.77165354331	1258.98667198045\\
1590.03937007874	1250.15225551816\\
1593.30708661417	1241.12230701058\\
1596.57480314961	1231.89442455673\\
1599.84251968504	1222.46605420472\\
1603.11023622047	1212.83482282993\\
1606.37795275591	1202.99832051337\\
1609.64566929134	1192.95417400704\\
1612.91338582677	1182.700066936\\
1616.1811023622	1172.23357050603\\
1619.44881889764	1161.55246498538\\
1622.71653543307	1150.65448887855\\
1625.9842519685	1139.53735578165\\
1629.25196850394	1128.19890353581\\
1632.51968503937	1116.63697325307\\
1635.7874015748	1104.84941993142\\
1639.05511811024	1092.8341251273\\
1642.32283464567	1080.5891005117\\
1645.5905511811	1068.11231252394\\
1648.85826771654	1055.40179153544\\
1652.12598425197	1042.45564162961\\
1655.3937007874	1029.27195181665\\
1658.66141732283	1015.84896182642\\
1661.92913385827	1002.18488599617\\
1665.1968503937	988.277978137803\\
1668.46456692913	974.126641933572\\
1671.73228346457	959.729251671893\\
1675	945.084162490373\\
};
\addlegendentry{TE2}

\end{axis}
\end{tikzpicture}%

==> figs/fwmFour.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
]
    \tikzmath{
        % settings
        \axW     = \figW / 1cm;
        \pumpH   = \axW / 5;
        \signalH = \pumpH * 0.66;
        \idlerH  = \pumpH * 0.5;
        %
        \outerSpaceFract = 0.1; % space of the pump lasers from the left and right boundaries
        \sFract = 0.3; % position of the signal
        %
        % mode fiel plot settings
        \mfWidth = \axW / 7;
        \mfHeight = \mfWidth;
        \mfDist = \mfHeight / 5; % distance between laser and mode field plot above
        %
        % computations
        \POneX = \axW * \outerSpaceFract;
        \PTwoX = \axW * (1 - \outerSpaceFract);
        \SX = \axW * \sFract;
        \IX = \POneX - \SX + \PTwoX;
    }

    \coordinate (origin)  at (0, 0);
    \node (axRight) at (\axW, 0) [label=right:{\small$\lambda$}] {};
    \node (P1) at (\POneX, \pumpH) [draw,circle] {P1};
    \node (P2) at (\PTwoX, \pumpH) [draw,circle] {P2};
    \node (S)  at (\SX, \signalH)  [draw,circle] {S};
    \node (I)  at (\IX, \idlerH)   [draw,circle] {I};


    % lambda axis
    \draw [->, very thick] (origin) to (axRight);
    % lasers
    \foreach \laser in {P1,P2,S,I}
        \draw [very thick] (origin -| \laser) -- (\laser);
    % connecting arrow
    \draw [->,very thick] (S) to [out=0, in=180] (I);

    % mode fields
    \node[inner sep=0pt] at ($(P1.north) + (0, \mfDist + \mfHeight/2)$) {\includegraphics[width=\mfWidth cm,height=\mfHeight cm]{figs/mf_fmf_he11e}};
    \node[inner sep=0pt] at ($(P2.north) + (0, \mfDist + \mfHeight/2)$) {\includegraphics[width=\mfWidth cm,height=\mfHeight cm]{figs/mf_fmf_te01}};
    \node[inner sep=0pt] at ($(S.north)  + (0, \mfDist + \mfHeight/2)$) {\includegraphics[width=\mfWidth cm,height=\mfHeight cm]{figs/mf_fmf_eh11o}};
    \node[inner sep=0pt] at ($(I.north)  + (0, \mfDist + \mfHeight/2)$) {\includegraphics[width=\mfWidth cm,height=\mfHeight cm]{figs/mf_fmf_he12o}};
\end{tikzpicture}


==> figs/mf_fmf_nr.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=plot_1_1,
    width=0.24\figW,
    height=0.24\figW,
    scale only axis,
    axis on top,
    ticks=none,
    enlargelimits=false,
]
\addplot graphics [xmin=-24, xmax=24, ymin=-24, ymax=24] {figs/mf_fmf_he11e};
\end{axis}
%
%
\begin{axis}[
    name=plot_1_2,
    at = (plot_1_1.east),
    anchor = west,
    xshift = 0.2cm,
    width=0.24\figW,
    height=0.24\figW,
    scale only axis,
    axis on top,
    ticks=none,
    enlargelimits=false,
]
\addplot graphics [xmin=-24, xmax=24, ymin=-24, ymax=24] {figs/mf_fmf_te01};
\end{axis}
%
%
\begin{axis}[
    name=plot_1_3,
    at = (plot_1_2.east),
    anchor = west,
    xshift = 0.2cm,
    width=0.24\figW,
    height=0.24\figW,
    scale only axis,
    axis on top,
    ticks=none,
    enlargelimits=false,
]
\addplot graphics [xmin=-24, xmax=24, ymin=-24, ymax=24] {figs/mf_fmf_eh11o};
\end{axis}
%
%
\begin{axis}[
    name=plot_1_4,
    at = (plot_1_3.east),
    anchor = west,
    xshift = 0.2cm,
    width=0.24\figW,
    height=0.24\figW,
    scale only axis,
    axis on top,
    ticks=none,
    enlargelimits=false,
]
\addplot graphics [xmin=-24, xmax=24, ymin=-24, ymax=24] {figs/mf_fmf_he12o};
\end{axis}
%
%
%
%
%
%
%
%
%
%
\begin{axis}[
    name=plot_2_1,
    at = (plot_1_1.south),
    anchor = north,
    yshift = -0.2cm,
    width=0.24\figW,
    height=0.24\figW*0.8,
    scale only axis,
    axis on top,
    ticks=none,
    enlargelimits=false,
]
\addplot graphics [xmin=-1168.422,xmax=1168.422,ymin=-200,ymax=420] {figs/mf_nr_te0};
\end{axis}
%
%
\begin{axis}[
    name=plot_2_2,
    at = (plot_2_1.east),
    anchor = west,
    xshift = 0.2cm,
    width=0.24\figW,
    height=0.24\figW*0.8,
    scale only axis,
    axis on top,
    ticks=none,
    enlargelimits=false,
]
\addplot graphics [xmin=-1168.422,xmax=1168.422,ymin=-200,ymax=420] {figs/mf_nr_te1};
\end{axis}
%
%
\begin{axis}[
    name=plot_2_3,
    at = (plot_2_2.east),
    anchor = west,
    xshift = 0.2cm,
    width=0.24\figW,
    height=0.24\figW*0.8,
    scale only axis,
    axis on top,
    ticks=none,
    enlargelimits=false,
]
\addplot graphics [xmin=-1168.422,xmax=1168.422,ymin=-200,ymax=420] {figs/mf_nr_te2};
\end{axis}
%
%
\begin{axis}[
    name=plot_2_4,
    at = (plot_2_3.east),
    anchor = west,
    xshift = 0.2cm,
    width=0.24\figW,
    height=0.24\figW*0.8,
    scale only axis,
    axis on top,
    ticks=none,
    enlargelimits=false,
]
\addplot graphics [xmin=-1168.422,xmax=1168.422,ymin=-200,ymax=420] {figs/mf_nr_te3};
\end{axis}
\end{tikzpicture}


==> figs/n_fmf_nr.tex <==
\begin{tikzpicture}
\begin{axis}[
    name = nFmfPic,
    enlargelimits=false,
    axis on top,
    width=0.4\figW,
    height=0.4\figW,
    scale only axis,
    xlabel style={font=\color{white!15!black}},
    xlabel={$x \, \mathrm{\left[\mu{}m\right]}$},
    ylabel={$y \, \mathrm{\left[\mu{}m\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    point meta min=1.4394, point meta max=1.44603,
    colorbar,
    colorbar style={width=8, /pgf/number format/precision=4},
]
\addplot graphics [xmin=-60,xmax=60,ymin=-60,ymax=60] {figs/n_fmf};
%
\draw[red, thick, <->] (axis cs:0,0)  -- (axis cs:0,60);
\node at(axis cs:15,40) {$r_\text{Clad}$};
%
\draw[red, thick, <->] (axis cs:0,0)  -- (axis cs:25,0);
\node at(axis cs:10,-10) {$r_\text{Core}$};
%
\draw[red, thick, <->] (axis cs:0,-25)  -- (axis cs:0,-35);
\node at(axis cs:0,-40) {$w_\text{Trench}$};
\end{axis}
%
%
%
%
%
\begin{axis}[
    name = nNrPic,
    at = (nFmfPic.south),
    anchor = north,
    yshift = -1cm,
    enlargelimits=false,
    axis on top,
    width=0.6\figW,
    height=0.3\figW,
    scale only axis,
    xlabel style={font=\color{white!15!black}},
    xlabel={$x \, \mathrm{\left[nm\right]}$},
    ylabel={$y \, \mathrm{\left[nm\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    point meta min=1, point meta max=3.47641,
    colorbar style={width=8},
    colorbar,
]
\addplot graphics [xmin=-3500,xmax=3500,ymin=-100,ymax=300] {figs/n_nr};
%
\node at(axis cs:-1100,50) {$h_\text{SOI}$};
\draw[red, thick, <->] (axis cs:-2000,0)  -- (axis cs:-2000,220);
%
\node at(axis cs:1100,50) {$h_\text{Slab}$};
\draw[red, thick, <->] (axis cs:2000,0)   -- (axis cs:2000,100);
%
\node at(axis cs:0,130) {$w_\text{Rib}$};
\draw[red, thick, <->] (axis cs:-1000,170) -- (axis cs:1000,170);
\end{axis}
%
%
%
%
%
\node (a label) [left=of nFmfPic.south west, anchor=south east, shift=({0.2, -0.4})] {(a)};
\node (b label)  [left=of nNrPic.south  west, anchor=south east, shift=({0.2, -0.4})] {(b)};
\end{tikzpicture}


==> figs/ol.tex <==
\begin{tikzpicture}%
\begin{axis}[
    name = olGoodPic,
    enlargelimits=false,
    axis on top,
    width=0.8\figW,
    height=0.2\figW,
    scale only axis,
    xticklabels={},
    ylabel={$y \, \mathrm{\left[\mu{}m\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    yticklabel style={text width=2em, align=right}, % make figures align properly vertically
]
\addplot graphics [xmin=-954.211,xmax=954.211,ymin=1.4,ymax=218.6] {figs/ol_good};
\addplot [color=black] table[row sep=crcr]{%
-952.516630123928    109.014120496728\\
-949.32561963775    109.192195499715\\
-946.134609151573    109.407895966779\\
-942.943598665396    109.6623788734\\
-939.752588179218    109.956787674264\\
-936.561577693041    110.292319336777\\
-933.370567206864    110.670237582314\\
-930.179556720686    111.091861090869\\
-926.988546234509    111.558542452221\\
-923.797535748332    112.071645345307\\
-920.606525262154    112.632522970351\\
-917.415514775977    113.242498646945\\
-914.2245042898    113.902848614087\\
-911.033493803622    114.614786765277\\
-907.842483317445    115.379450995559\\
-904.651472831268    116.19789087196\\
-901.460462345091    117.071056391324\\
-898.269451858913    117.999787652023\\
-895.078441372736    118.984805309072\\
-891.887430886559    120.026701729568\\
-888.696420400381    121.125932790822\\
-885.505409914204    122.282810281245\\
-882.314399428027    123.497494879443\\
-879.123388941849    124.769989720176\\
-875.932378455672    126.100134546662\\
-872.741367969495    127.487600445303\\
-869.550357483317    128.931885195724\\
-866.35934699714    130.432309233092\\
-863.168336510963    131.988012253208\\
-859.977326024785    133.597950479797\\
-856.786315538608    135.260894586539\\
-853.595305052431    136.975428309109\\
-850.404294566253    138.739947768346\\
-847.213284080076    140.552661488701\\
-844.022273593899    142.411591134232\\
-840.831263107722    144.314572964477\\
-837.640252621544    146.259260025886\\
-834.449242135367    148.243125063647\\
-831.25823164919    150.263464137187\\
-828.067221163012    152.317400974354\\
-824.876210676835    154.401892015208\\
-821.685200190658    156.513732158281\\
-818.49418970448    158.649561179815\\
-815.303179218303    160.805870806435\\
-812.112168732126    162.979012449433\\
-808.921158245949    165.165205544188\\
-805.730147759771    167.360546459767\\
-802.539137273594    169.561018012098\\
-799.348126787417    171.762499488395\\
-796.157116301239    173.960777169518\\
-792.966105815062    176.151555331493\\
-789.775095328885    178.33046764627\\
-786.584084842707    180.493089038347\\
-783.39307435653    182.634947831301\\
-780.202063870353    184.751538213225\\
-777.011053384175    186.838333007764\\
-773.820042897998    188.890796648141\\
-770.629032411821    190.904398324278\\
-767.438021925643    192.874625263157\\
-764.247011439466    194.796996129654\\
-761.056000953289    196.667074438973\\
-757.864990467112    198.480481977426\\
-754.673979980934    200.232912168278\\
-751.482969494757    201.920143336654\\
-748.29195900858    203.5380518789\\
-745.100948522402    205.082625154821\\
-741.909938036225    206.549974204479\\
-738.718927550048    207.936346197343\\
-735.52791706387    209.238136495706\\
-732.336906577693    210.451900409839\\
-729.145896091516    211.574364518728\\
-725.954885605338    212.602437531918\\
-722.763875119161    213.533220706147\\
-719.572864632984    214.364017685975\\
-716.381854146807    215.092343786021\\
-713.190843660629    215.71593471168\\
-709.999833174452    216.232754627324\\
-706.808822688275    216.641003611453\\
-703.617812202097    216.939124320462\\
-700.42680171592    217.125808038879\\
-697.235791229743    217.2\\
-694.044780743565    217.160903882101\\
-690.853770257388    217.007985583225\\
-687.662759771211    216.740976202564\\
-684.471749285033    216.359874194357\\
-681.280738798856    215.864946741205\\
-678.089728312679    215.256730324094\\
-674.898717826502    214.53603041103\\
-671.707707340324    213.703920357945\\
-668.516696854147    212.761739514079\\
-665.32568636797    211.711090459587\\
-662.134675881792    210.553835422029\\
-658.943665395615    209.292091960624\\
-655.752654909438    207.928227797205\\
-652.56164442326    206.464854874427\\
-649.370633937083    204.904822667205\\
-646.179623450906    203.251210737197\\
-642.988612964728    201.507320612484\\
-639.797602478551    199.676666938223\\
-636.606591992374    197.762967941158\\
-633.415581506196    195.770135303115\\
-630.224571020019    193.702263411196\\
-627.033560533842    191.563618034548\\
-623.842550047665    189.358624442135\\
-620.651539561487    187.091855056258\\
-617.46052907531    184.768016666807\\
-614.269518589133    182.391937156673\\
-611.078508102955    179.968551883309\\
-607.887497616778    177.50288975215\\
-604.696487130601    175.000058983946\\
-601.505476644423    172.465232623748\\
-598.314466158246    169.903633863314\\
-595.123455672069    167.320521227529\\
-591.932445185891    164.721173643051\\
-588.741434699714    162.110875439647\\
-585.550424213537    159.494901376626\\
-582.359413727359    156.878501705508\\
-579.168403241182    154.266887290777\\
-575.977392755005    151.665214906236\\
-572.786382268828    149.078572701286\\
-569.59537178265    146.511965897729\\
-566.404361296473    143.970302774527\\
-563.213350810296    141.458380958152\\
-560.022340324118    138.980874089888\\
-556.831329837941    136.54231891034\\
-553.640319351764    134.147102791244\\
-550.449308865586    131.799451745773\\
-547.258298379409    129.503418982432\\
-544.067287893232    127.26287402429\\
-540.876277407054    125.081492419367\\
-537.685266920877    122.962746089829\\
-534.4942564347    120.909894350723\\
-531.303245948522    118.925975607918\\
-528.112235462345    117.013799781886\\
-524.921224976168    115.175941473009\\
-521.730214489991    113.41473388242\\
-518.539204003813    111.732263520653\\
-515.348193517636    110.130365711264\\
-512.157183031459    108.610620901106\\
-508.966172545281    107.174351791464\\
-505.775162059104    105.822621299805\\
-502.584151572927    104.556231353268\\
-499.393141086749    103.375722515307\\
-496.202130600572    102.281374446895\\
-493.011120114395    101.273207200874\\
-489.820109628217    100.350983340309\\
-486.62909914204    99.5142108713992\\
-483.438088655863    98.7621469830042\\
-480.247078169685    98.0938025701311\\
-477.056067683508    97.5079475379754\\
-473.865057197331    97.0031168570356\\
-470.674046711153    96.5776173442541\\
-467.483036224976    96.2295351563821\\
-464.292025738799    95.9567439633225\\
-461.101015252622    95.7569137717212\\
-457.910004766444    95.6275203643084\\
-454.718994280267    95.5658553313096\\
-451.52798379409    95.5690366528366\\
-448.336973307912    95.6340197933207\\
-445.145962821735    95.7576092737534\\
-441.954952335558    95.9364706772536\\
-438.76394184938    96.1671430505376\\
-435.572931363203    96.4460516613799\\
-432.381920877026    96.7695210551756\\
-429.190910390848    97.1337883801185\\
-425.999899904671    97.5350169285176\\
-422.808889418494    97.9693098454704\\
-419.617878932317    98.4327239704559\\
-416.426868446139    98.9212837431288\\
-413.235857959962    99.4309951495746\\
-410.044847473785    99.9578596470952\\
-406.853836987607    100.497888020702\\
-403.66282650143    101.047114135464\\
-400.471816015253    101.601608524085\\
-397.280805529075    102.157491774557\\
-394.089795042898    102.710947669354\\
-390.898784556721    103.258236031577\\
-387.707774070543    103.795705234151\\
-384.516763584366    104.319804336112\\
-381.325753098189    104.827094799557\\
-378.134742612011    105.314261749791\\
-374.943732125834    105.778124745469\\
-371.752721639657    106.215648019333\\
-368.56171115348    106.623950157761\\
-365.370700667302    107.000313186991\\
-362.179690181125    107.342191039152\\
-358.988679694948    107.647217368155\\
-355.79766920877    107.913212691276\\
-352.606658722593    108.138190836448\\
-349.415648236416    108.320364672474\\
-346.224637750238    108.458151106054\\
-343.033627264061    108.550175331093\\
-339.842616777884    108.5952743176\\
-336.651606291706    108.592499530798\\
-333.460595805529    108.541118873779\\
-330.269585319352    108.440617849418\\
-327.078574833175    108.290699940448\\
-323.887564346997    108.091286208496\\
-320.69655386082    107.842514116725\\
-317.505543374643    107.54473558279\\
-314.314532888465    107.198514270675\\
-311.123522402288    106.804622134885\\
-307.932511916111    106.364035230317\\
-304.741501429933    105.877928805124\\
-301.550490943756    105.347671698097\\
-298.359480457579    104.774820059031\\
-295.168469971401    104.161110419472\\
-291.977459485224    103.508452140041\\
-288.786448999047    102.81891926082\\
-285.595438512869    102.094741787602\\
-282.404428026692    101.338296446726\\
-279.213417540515    100.552096940586\\
-276.022407054337    99.738783743307\\
-272.83139656816    98.9011134708192\\
-269.640386081983    98.0419478673814\\
-266.449375595806    97.1642424485142\\
-263.258365109628    96.2710348363634\\
-260.067354623451    95.3654328387782\\
-256.876344137274    94.4506023068644\\
-253.685333651096    93.5297548247872\\
-250.494323164919    92.606135266998\\
-247.303312678742    91.6830092695202\\
-244.112302192564    90.7636506643829\\
-240.921291706387    89.8513289186431\\
-237.73028122021    88.9492966283905\\
-234.539270734032    88.0607771019529\\
-231.348260247855    87.1889520880005\\
-228.157249761678    86.3369496857718\\
-224.9662392755    85.5078324818322\\
-221.775228789323    84.7045859545456\\
-218.584218303146    83.9301071885313\\
-215.393207816969    83.1871939452928\\
-212.202197330791    82.4785341112169\\
-209.011186844614    81.8066955783435\\
-205.820176358437    81.1741165856676\\
-202.629165872259    80.5830965492128\\
-199.438155386082    80.0357874347967\\
-196.247144899905    79.534185670613\\
-193.056134413727    79.0801246470707\\
-189.86512392755    78.6752678437593\\
-186.674113441373    78.3211025764904\\
-183.483102955195    78.0189344001734\\
-180.292092469018    77.7698821966999\\
-177.101081982841    77.5748739545175\\
-173.910071496664    77.4346432432597\\
-170.719061010486    77.3497264169499\\
-167.528050524309    77.3204605439519\\
-164.337040038132    77.3469820641061\\
-161.146029551954    77.4292261854843\\
-157.955019065777    77.5669270323433\\
-154.7640085796    77.7596185096284\\
-151.572998093422    78.0066359059877\\
-148.381987607245    78.3071182411062\\
-145.190977121068    78.6600113050331\\
-141.99996663489    79.0640714192778\\
-138.808956148713    79.5178698844473\\
-135.617945662536    80.0197980936227\\
-132.426935176358    80.5680733137354\\
-129.235924690181    81.1607450920977\\
-126.044914204004    81.7957022744681\\
-122.853903717826    82.4706806117797\\
-119.662893231649    83.1832709101117\\
-116.471882745472    83.9309277154988\\
-113.280872259295    84.7109784930367\\
-110.089861773117    85.5206332626112\\
-106.89885128694    86.3569946581225\\
-103.707840800763    87.2170683844846\\
-100.516830314585    88.0977740096085\\
-97.325819828408    88.9959560789604\\
-94.1348093422307    89.9083955083126\\
-90.9437988560534    90.831821180473\\
-87.7527883698761    91.7629217486807\\
-84.5617778836988    92.6983575901807\\
-81.3707673975214    93.6347728406966\\
-78.1797569113441    94.5688075015569\\
-74.9887464251668    95.4971095616616\\
-71.7977359389895    96.416347078843\\
-68.6067254528122    97.3232201963918\\
-65.4157149666349    98.2144730446845\\
-62.2247044804576    99.0869054799354\\
-59.0336939942803    99.9373846172666\\
-55.842683508103    100.762856127289\\
-52.6516730219256    101.56035524874\\
-49.4606625357483    102.327017471934\\
-46.269652049571    103.060088862694\\
-43.0786415633937    103.756935989481\\
-39.8876310772164    104.415055413108\\
-36.6966205910391    105.032082709646\\
-33.5056101048618    105.605800989168\\
-30.3145996186845    106.134148883644\\
-27.1235891325071    106.615227974914\\
-23.9325786463298    107.047309634425\\
-20.7415681601525    107.428841251631\\
-17.5505576739752    107.758451826881\\
-14.3595471877979    108.034956911006\\
-11.1685367016206    108.257362872123\\
-7.97752621544328    108.424870475091\\
-4.78651572926597    108.536877760697\\
-1.59550524308866    108.592982214077\\
1.59550524308866    108.592982214661\\
4.78651572926597    108.536877762445\\
7.97752621544328    108.424870478014\\
11.1685367016206    108.257362876225\\
14.3595471877979    108.034956916268\\
17.5505576739752    107.75845183325\\
20.7415681601525    107.428841259043\\
23.9325786463298    107.04730964292\\
27.1235891325071    106.615227984402\\
30.3145996186845    106.134148894355\\
33.5056101048618    105.605801000961\\
36.6966205910391    105.032082722266\\
39.8876310772164    104.415055426586\\
43.0786415633937    103.756936003883\\
46.269652049571    103.060088878087\\
49.4606625357483    102.327017488183\\
52.6516730219256    101.560355265463\\
55.842683508103    100.762856143728\\
59.0336939942803    99.9373846341834\\
62.2247044804576    99.0869054989644\\
65.4157149666349    98.2144730650297\\
68.6067254528122    97.3232202164754\\
71.7977359389895    96.4163470997537\\
74.9887464251668    95.4971095832521\\
78.1797569113441    94.5688075229537\\
81.3707673975214    93.6347728618783\\
84.5617778836988    92.6983576121483\\
87.7527883698761    91.7629217700297\\
90.9437988560534    90.8318211998531\\
94.1348093422307    89.9083955298383\\
97.325819828408    88.9959561004583\\
100.516830314585    88.0977740281606\\
103.707840800763    87.2170684039947\\
106.89885128694    86.3569946780668\\
110.089861773117    85.5206332822009\\
113.280872259295    84.7109785131634\\
116.471882745472    83.9309277353304\\
119.662893231649    83.1832709291213\\
122.853903717826    82.4706806312367\\
126.044914204004    81.7957022922176\\
129.235924690181    81.1607451071949\\
132.426935176358    80.5680733311696\\
135.617945662536    80.0197981111363\\
138.808956148713    79.5178699008868\\
141.99996663489    79.0640714360061\\
145.190977121068    78.6600113200689\\
148.381987607245    78.3071182532007\\
151.572998093422    78.0066359155573\\
154.7640085796    77.7596185187028\\
157.955019065777    77.5669270426397\\
161.146029551954    77.429226193393\\
164.337040038132    77.3469820684902\\
167.528050524309    77.3204605493408\\
170.719061010486    77.3497264243098\\
173.910071496664    77.4346432502347\\
177.101081982841    77.5748739605803\\
180.292092469018    77.7698822006415\\
183.483102955195    78.0189344010622\\
186.674113441373    78.3211025772594\\
189.86512392755    78.675267845859\\
193.056134413727    79.0801246471626\\
196.247144899905    79.5341856676963\\
199.438155386082    80.0357874325977\\
202.629165872259    80.5830965468756\\
205.820176358437    81.174116582674\\
209.011186844614    81.8066955768037\\
212.202197330791    82.4785341079224\\
215.393207816969    83.1871939409494\\
218.584218303146    83.9301071828267\\
221.775228789323    84.7045859462958\\
224.9662392755    85.5078324740646\\
228.157249761678    86.3369496776904\\
231.348260247855    87.1889520796488\\
234.539270734032    88.0607770942463\\
237.73028122021    88.9492966192822\\
240.921291706387    89.8513289078665\\
244.112302192564    90.7636506529861\\
247.303312678742    91.6830092580304\\
250.494323164919    92.6061352566628\\
253.685333651096    93.5297548149869\\
256.876344137274    94.4506022963897\\
260.067354623451    95.3654328286447\\
263.258365109628    96.2710348270286\\
266.449375595806    97.1642424390022\\
269.640386081983    98.0419478572413\\
272.83139656816    98.9011134601935\\
276.022407054337    99.7387837338533\\
279.213417540515    100.552096931612\\
282.404428026692    101.338296438102\\
285.595438512869    102.094741779984\\
288.786448999047    102.818919253401\\
291.977459485224    103.508452132842\\
295.168469971401    104.161110412739\\
298.359480457579    104.774820052378\\
301.550490943756    105.347671691855\\
304.741501429933    105.877928799573\\
307.932511916111    106.364035225097\\
311.123522402288    106.804622130237\\
314.314532888465    107.198514266553\\
317.505543374643    107.544735579226\\
320.69655386082    107.842514113789\\
323.887564346997    108.091286206081\\
327.078574833175    108.29069993861\\
330.269585319352    108.440617848152\\
333.460595805529    108.541118872993\\
336.651606291706    108.59249953052\\
339.842616777884    108.595274317815\\
343.033627264061    108.550175331779\\
346.224637750238    108.458151107174\\
349.415648236416    108.320364674018\\
352.606658722593    108.138190838353\\
355.79766920877    107.913212693434\\
358.988679694948    107.647217370629\\
362.179690181125    107.342191041934\\
365.370700667302    107.000313189912\\
368.56171115348    106.623950160892\\
371.752721639657    106.215648022588\\
374.943732125834    105.778124748855\\
378.134742612011    105.314261753075\\
381.325753098189    104.827094802635\\
384.516763584366    104.31980433909\\
387.707774070543    103.79570523638\\
390.898784556721    103.258236033651\\
394.089795042898    102.710947671632\\
397.280805529075    102.157491775744\\
400.471816015253    101.601608524918\\
403.66282650143    101.047114136303\\
406.853836987607    100.497888020397\\
410.044847473785    99.9578596454321\\
413.235857959962    99.4309951475058\\
416.426868446139    98.9212837402649\\
419.617878932317    98.432723966735\\
422.808889418494    97.9693098409502\\
425.999899904671    97.5350169220759\\
429.190910390848    97.1337883728342\\
432.381920877026    96.7695210468808\\
435.572931363203    96.4460516516929\\
438.76394184938    96.167143039583\\
441.954952335558    95.9364706647016\\
445.145962821735    95.7576092593077\\
448.336973307912    95.6340197778774\\
451.52798379409    95.5690366358175\\
454.718994280267    95.5658553120414\\
457.910004766444    95.6275203428612\\
461.101015252622    95.7569137490135\\
464.292025738799    95.9567439396884\\
467.483036224976    96.2295351297756\\
470.674046711153    96.5776173148615\\
473.865057197331    97.0031168260761\\
477.056067683508    97.5079475048726\\
480.247078169685    98.0938025341737\\
483.438088655863    98.7621469465291\\
486.62909914204    99.5142108332445\\
489.820109628217    100.350983298591\\
493.011120114395    101.273207156882\\
496.202130600572    102.281374401091\\
499.393141086749    103.375722467705\\
502.584151572927    104.55623130414\\
505.775162059104    105.822621248579\\
508.966172545281    107.174351737627\\
512.157183031459    108.610620845558\\
515.348193517636    110.130365654315\\
518.539204003813    111.732263461439\\
521.730214489991    113.41473382026\\
524.921224976168    115.175941409658\\
528.112235462345    117.013799717771\\
531.303245948522    118.925975541249\\
534.4942564347    120.909894282368\\
537.685266920877    122.962746019363\\
540.876277407054    125.08149234744\\
544.067287893232    127.262873951092\\
547.258298379409    129.503418907781\\
550.449308865586    131.799451669438\\
553.640319351764    134.147102713734\\
556.831329837941    136.542318832223\\
560.022340324118    138.98087401111\\
563.213350810296    141.458380879963\\
566.404361296473    143.970302695152\\
569.59537178265    146.511965816038\\
572.786382268828    149.078572614827\\
575.977392755005    151.665214817156\\
579.168403241182    154.26688720381\\
582.359413727359    156.878501624205\\
585.550424213537    159.494901301122\\
588.741434699714    162.110875359201\\
591.932445185891    164.721173558742\\
595.123455672069    167.320521143765\\
598.314466158246    169.903633778412\\
601.505476644423    172.46523253847\\
604.696487130601    175.000058896994\\
607.887497616778    177.502889664595\\
611.078508102955    179.968551796964\\
614.269518589133    182.39193707506\\
617.46052907531    184.768016596135\\
620.651539561487    187.091854987298\\
623.842550047665    189.358624363352\\
627.033560533842    191.563617960109\\
630.224571020019    193.702263342037\\
633.415581506196    195.770135230819\\
636.606591992374    197.762967868971\\
639.797602478551    199.676666870827\\
642.988612964728    201.507320550168\\
646.179623450906    203.251210665616\\
649.370633937083    204.904822596008\\
652.56164442326    206.464854820311\\
655.752654909438    207.928227745237\\
658.943665395615    209.292091901274\\
662.134675881792    210.553835356101\\
665.32568636797    211.711090395756\\
668.516696854147    212.761739462649\\
671.707707340324    213.703920313231\\
674.898717826502    214.536030369622\\
678.089728312679    215.256730285749\\
681.280738798856    215.864946695558\\
684.471749285033    216.359874149624\\
687.662759771211    216.740976171454\\
690.853770257388    217.007985560001\\
694.044780743565    217.160903858671\\
697.235791229743    217.199999973217\\
700.42680171592    217.125808011596\\
703.617812202097    216.939124290323\\
706.808822688275    216.641003589331\\
709.999833174452    216.23275461677\\
713.190843660629    215.715934699634\\
716.381854146807    215.092343776648\\
719.572864632984    214.364017672671\\
722.763875119161    213.533220687938\\
725.954885605338    212.602437513142\\
729.145896091516    211.574364503341\\
732.336906577693    210.451900405561\\
735.52791706387    209.238136495341\\
738.718927550048    207.936346199403\\
741.909938036225    206.549974214775\\
745.100948522402    205.082625167396\\
748.29195900858    203.538051886027\\
751.482969494757    201.920143339524\\
754.673979980934    200.23291216507\\
757.864990467112    198.480481980698\\
761.056000953289    196.667074453422\\
764.247011439466    194.796996144602\\
767.438021925643    192.874625281312\\
770.629032411821    190.904398343487\\
773.820042897998    188.890796669909\\
777.011053384175    186.838333027057\\
780.202063870353    184.751538231849\\
783.39307435653    182.634947856163\\
786.584084842707    180.49308906561\\
789.775095328885    178.330467670661\\
792.966105815062    176.151555354679\\
796.157116301239    173.960777197375\\
799.348126787417    171.762499515541\\
802.539137273594    169.561018037111\\
805.730147759771    167.360546483428\\
808.921158245949    165.165205571074\\
812.112168732126    162.979012478337\\
815.303179218303    160.805870833273\\
818.49418970448    158.649561206474\\
821.685200190658    156.51373218614\\
824.876210676835    154.401892040666\\
828.067221163012    152.317400998275\\
831.25823164919    150.263464161605\\
834.449242135367    148.24312508879\\
837.640252621544    146.259260051965\\
840.831263107722    144.314572989654\\
844.022273593899    142.41159116019\\
847.213284080076    140.552661516126\\
850.404294566253    138.739947793402\\
853.595305052431    136.97542832884\\
856.786315538608    135.26089460688\\
859.977326024785    133.59795050256\\
863.168336510963    131.988012273508\\
866.35934699714    130.432309251426\\
869.550357483317    128.931885215478\\
872.741367969495    127.487600464489\\
875.932378455672    126.10013456421\\
879.123388941849    124.769989737039\\
882.314399428027    123.497494895576\\
885.505409914204    122.282810297925\\
888.696420400381    121.125932805614\\
891.887430886559    120.026701740918\\
895.078441372736    118.984805320031\\
898.269451858913    117.999787664167\\
901.460462345091    117.071056403411\\
904.651472831268    116.197890882424\\
907.842483317445    115.379451004563\\
911.033493803622    114.614786773888\\
914.2245042898    113.902848621885\\
917.415514775977    113.242498653838\\
920.606525262154    112.632522976722\\
923.797535748332    112.071645350681\\
926.988546234509    111.558542456846\\
930.179556720686    111.091861095091\\
933.370567206864    110.670237586013\\
936.561577693041    110.292319339832\\
939.752588179218    109.956787676689\\
942.943598665396    109.662378875342\\
946.134609151573    109.40789596834\\
949.32561963775    109.192195500957\\
952.516630123928    109.014120497629\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
-952.516630123928    108.6\\
952.516630123928    108.6\\
};
\end{axis}
%
%
%
%
%
%
%
%
\begin{axis}[
    name = olBadPic,
    at = (olGoodPic.south),
    anchor = north,
    yshift = -0.2cm,
    enlargelimits=false,
    axis on top,
    width=0.8\figW,
    height=0.2\figW,
    scale only axis,
    xlabel style={font=\color{white!15!black}},
    xlabel={$x \, \mathrm{\left[\mu{}m\right]}$},
    ylabel={$y \, \mathrm{\left[\mu{}m\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    yticklabel style={text width=2em, align=right}, % make figures align properly vertically
]
\addplot graphics [xmin=-954.211,xmax=954.211,ymin=1.4,ymax=218.6] {figs/ol_bad};
\addplot [color=black]
  table[row sep=crcr]{%
-952.516630123928    108.918724930943\\
-949.32561963775    109.056429027907\\
-946.134609151573    109.223541480578\\
-942.943598665396    109.421069040409\\
-939.752588179218    109.650012114688\\
-936.561577693041    109.911416909202\\
-933.370567206864    110.206386366608\\
-930.179556720686    110.536071793922\\
-926.988546234509    110.901657238111\\
-923.797535748332    111.304342349713\\
-920.606525262154    111.745326072193\\
-917.415514775977    112.225791877384\\
-914.2245042898    112.746894589903\\
-911.033493803622    113.309748606681\\
-907.842483317445    113.915417273447\\
-904.651472831268    114.564903201531\\
-901.460462345091    115.259139347039\\
-898.269451858913    115.998980724881\\
-895.078441372736    116.785196655417\\
-891.887430886559    117.618463481972\\
-888.696420400381    118.499357719269\\
-885.505409914204    119.428349598258\\
-882.314399428027    120.40579699271\\
-879.123388941849    121.431939733783\\
-875.932378455672    122.506894314033\\
-872.741367969495    123.630648979134\\
-869.550357483317    124.803059234119\\
-866.35934699714    126.023843764706\\
-863.168336510963    127.292580799435\\
-859.977326024785    128.608704927884\\
-856.786315538608    129.971504379553\\
-853.595305052431    131.380118785373\\
-850.404294566253    132.83353744382\\
-847.213284080076    134.330598092941\\
-844.022273593899    135.869986195965\\
-840.831263107722    137.45023475638\\
-837.640252621544    139.069724679779\\
-834.449242135367    140.726685670925\\
-831.25823164919    142.419197661692\\
-828.067221163012    144.14519280543\\
-824.876210676835    145.902458003946\\
-821.685200190658    147.688637980695\\
-818.49418970448    149.501238890788\\
-815.303179218303    151.337632452747\\
-812.112168732126    153.195060617956\\
-808.921158245949    155.070640743467\\
-805.730147759771    156.961371247346\\
-802.539137273594    158.86413777371\\
-799.348126787417    160.775719806425\\
-796.157116301239    162.692797746432\\
-792.966105815062    164.611960404783\\
-789.775095328885    166.529712895317\\
-786.584084842707    168.442484960466\\
-783.39307435653    170.346639601959\\
-780.202063870353    172.238482068218\\
-777.011053384175    174.114269170237\\
-773.820042897998    175.970218857084\\
-770.629032411821    177.80252005354\\
-767.438021925643    179.607342707694\\
-764.247011439466    181.380848050474\\
-761.056000953289    183.119199009559\\
-757.864990467112    184.818570744951\\
-754.673979980934    186.475161280794\\
-751.482969494757    188.085202195008\\
-748.29195900858    189.644969385464\\
-745.100948522402    191.150793752438\\
-741.909938036225    192.599071894374\\
-738.718927550048    193.986276740972\\
-735.52791706387    195.308968024656\\
-732.336906577693    196.563802678716\\
-729.145896091516    197.747545008528\\
-725.954885605338    198.857076681497\\
-722.763875119161    199.889406494967\\
-719.572864632984    200.841679834\\
-716.381854146807    201.711187840762\\
-713.190843660629    202.495376261766\\
-709.999833174452    203.191853932232\\
-706.808822688275    203.798400876348\\
-703.617812202097    204.312975937674\\
-700.42680171592    204.733724024127\\
-697.235791229743    205.058982876362\\
-694.044780743565    205.28728930813\\
-690.853770257388    205.417384954024\\
-687.662759771211    205.44822148232\\
-684.471749285033    205.378965224335\\
-681.280738798856    205.209001251871\\
-678.089728312679    204.937936883613\\
-674.898717826502    204.565604527356\\
-671.707707340324    204.09206394148\\
-668.516696854147    203.51760387986\\
-665.32568636797    202.842743069801\\
-662.134675881792    202.068230543454\\
-658.943665395615    201.195045344279\\
-655.752654909438    200.224395557033\\
-652.56164442326    199.157716689834\\
-649.370633937083    197.996669390501\\
-646.179623450906    196.743136510349\\
-642.988612964728    195.399219549471\\
-639.797602478551    193.96723442855\\
-636.606591992374    192.449706622031\\
-633.415581506196    190.84936569445\\
-630.224571020019    189.16913920713\\
-627.033560533842    187.412146037677\\
-623.842550047665    185.581689093167\\
-620.651539561487    183.681247489655\\
-617.46052907531    181.714468205783\\
-614.269518589133    179.685157153415\\
-611.078508102955    177.597269775239\\
-607.887497616778    175.454901180569\\
-604.696487130601    173.262275838771\\
-601.505476644423    171.023736827532\\
-598.314466158246    168.743734678051\\
-595.123455672069    166.426815904662\\
-591.932445185891    164.077611158275\\
-588.741434699714    161.700823081447\\
-585.550424213537    159.301213938757\\
-582.359413727359    156.883592985159\\
-579.168403241182    154.452803625826\\
-575.977392755005    152.013710454088\\
-572.786382268828    149.571186142085\\
-569.59537178265    147.130098244182\\
-566.404361296473    144.695295969706\\
-563.213350810296    142.271596924938\\
-560.022340324118    139.863773895022\\
-556.831329837941    137.476541696697\\
-553.640319351764    135.114544130845\\
-550.449308865586    132.782341067384\\
-547.258298379409    130.484395731513\\
-544.067287893232    128.225062196492\\
-540.876277407054    126.00857312822\\
-537.685266920877    123.839027832924\\
-534.4942564347    121.720380628695\\
-531.303245948522    119.656429575423\\
-528.112235462345    117.650805607973\\
-524.921224976168    115.706962098395\\
-521.730214489991    113.828164877239\\
-518.539204003813    112.01748275338\\
-515.348193517636    110.277778555475\\
-512.157183031459    108.611700722356\\
-508.966172545281    107.021675471789\\
-505.775162059104    105.509899575307\\
-502.584151572927    104.078333758222\\
-499.393141086749    102.728696746809\\
-496.202130600572    101.462459984469\\
-493.011120114395    100.280843036153\\
-489.820109628217    99.1848096948984\\
-486.62909914204    98.1750648070623\\
-483.438088655863    97.2520518268871\\
-480.247078169685    96.4159511062297\\
-477.056067683508    95.6666789424219\\
-473.865057197331    95.003887374317\\
-470.674046711153    94.4269647355063\\
-467.483036224976    93.9350369710275\\
-464.292025738799    93.5269697136626\\
-461.101015252622    93.2013711176656\\
-457.910004766444    92.9565954406861\\
-454.718994280267    92.7907473772634\\
-451.52798379409    92.7016871248221\\
-448.336973307912    92.6870361770067\\
-445.145962821735    92.7441838286276\\
-441.954952335558    92.8702943742429\\
-438.76394184938    93.0623149870741\\
-435.572931363203    93.3169842606781\\
-432.381920877026    93.6308413840383\\
-429.190910390848    94.0002359320849\\
-425.999899904671    94.4213382449728\\
-422.808889418494    94.8901503691757\\
-419.617878932317    95.4025175382144\\
-416.426868446139    95.9541401432172\\
-413.235857959962    96.5405861856062\\
-410.044847473785    97.1573041647202\\
-406.853836987607    97.7996363629132\\
-403.66282650143    98.4628325057512\\
-400.471816015253    99.142063742434\\
-397.280805529075    99.8324369232084\\
-394.089795042898    100.529009128811\\
-390.898784556721    101.226802407038\\
-387.707774070543    101.920818680943\\
-384.516763584366    102.606054789017\\
-381.325753098189    103.277517608737\\
-378.134742612011    103.930239224576\\
-374.943732125834    104.55929209886\\
-371.752721639657    105.159804199275\\
-368.56171115348    105.726974043063\\
-365.370700667302    106.256085611094\\
-362.179690181125    106.742523094194\\
-358.988679694948    107.181785425392\\
-355.79766920877    107.569500555502\\
-352.606658722593    107.901439434906\\
-349.415648236416    108.173529656587\\
-346.224637750238    108.381868721909\\
-343.033627264061    108.522736890654\\
-339.842616777884    108.592609576493\\
-336.651606291706    108.588169251161\\
-333.460595805529    108.506316821933\\
-330.269585319352    108.344182447805\\
-327.078574833175    108.099135761986\\
-323.887564346997    107.768795468551\\
-320.69655386082    107.351038284546\\
-317.505543374643    106.84400719943\\
-314.314532888465    106.246119024826\\
-311.123522402288    105.556071212004\\
-307.932511916111    104.772847913179\\
-304.741501429933    103.895725266955\\
-301.550490943756    102.924275891574\\
-298.359480457579    101.858372566761\\
-295.168469971401    100.698191092088\\
-291.977459485224    99.4442123123075\\
-288.786448999047    98.0972232970406\\
-285.595438512869    96.658317668727\\
-282.404428026692    95.1288950775886\\
-279.213417540515    93.51065981455\\
-276.022407054337    91.805618571211\\
-272.83139656816    90.016077342827\\
-269.640386081983    88.1446374803731\\
-266.449375595806    86.1941909045753\\
-263.258365109628    84.1679144794568\\
-260.067354623451    82.0692635721161\\
-256.876344137274    79.9019647992907\\
-253.685333651096    77.6700079928453\\
-250.494323164919    75.3776373930216\\
-247.303312678742    73.0293420807966\\
-244.112302192564    70.6298456951921\\
-240.921291706387    68.1840954475065\\
-237.73028122021    65.6972504614967\\
-234.539270734032    63.1746694640566\\
-231.348260247855    60.6218978676025\\
-228.157249761678    58.0446542805041\\
-224.9662392755    55.4488164512721\\
-221.775228789323    52.8404067124497\\
-218.584218303146    50.2255769649143\\
-215.393207816969    47.6105932211951\\
-212.202197330791    45.0018197415527\\
-209.011186844614    42.4057028442728\\
-205.820176358437    39.8287543983407\\
-202.629165872259    37.2775350285101\\
-199.438155386082    34.7586371616844\\
-196.247144899905    32.2786678475197\\
-193.056134413727    29.8442314269658\\
-189.86512392755    27.461912209878\\
-186.674113441373    25.1382570502061\\
-183.483102955195    22.8797579105208\\
-180.292092469018    20.6928345625525\\
-177.101081982841    18.5838173500647\\
-173.910071496664    16.5589300837088\\
-170.719061010486    14.6242731572424\\
-167.528050524309    12.7858069342497\\
-164.337040038132    11.0493353862693\\
-161.146029551954    9.42049005648055\\
-157.955019065777    7.90471448166708\\
-154.7640085796    6.50724893112384\\
-151.572998093422    5.23311566559867\\
-148.381987607245    4.08710473509375\\
-145.190977121068    3.07376023588381\\
-141.99996663489    2.1973672160691\\
-138.808956148713    1.46193919920728\\
-135.617945662536    0.871206317251242\\
-132.426935176358    0.42860417431675\\
-129.235924690181    0.137263406698963\\
-126.044914204004    0\\
-122.853903717826    0.0193064218998649\\
-119.662893231649    0.197343473041827\\
-116.471882745472    0.535933026896427\\
-113.280872259295    1.03655161091519\\
-110.089861773117    1.70032483804536\\
-106.89885128694    2.52802272324331\\
-103.707840800763    3.52005592716938\\
-100.516830314585    4.67647285883172\\
-97.325819828408    5.99695772074718\\
-94.1348093422307    7.48082953833601\\
-90.9437988560534    9.12704200987395\\
-87.7527883698761    10.9341843420613\\
-84.5617778836988    12.9004830817949\\
-81.3707673975214    15.0238047711161\\
-78.1797569113441    17.301659575236\\
-74.9887464251668    19.7312058629511\\
-71.7977359389895    22.3092556184053\\
-68.6067254528122    25.0322807858061\\
-65.4157149666349    27.8964205164056\\
-62.2247044804576    30.897489246486\\
-59.0336939942803    34.0309855911677\\
-55.842683508103    37.2921021009594\\
-52.6516730219256    40.675735813757\\
-49.4606625357483    44.1764995274539\\
-46.269652049571    47.7887338433325\\
-43.0786415633937    51.5065199258084\\
-39.8876310772164    55.3236929045128\\
-36.6966205910391    59.2338559527067\\
-33.5056101048618    63.2303949497462\\
-30.3145996186845    67.3064936989282\\
-27.1235891325071    71.4551496910994\\
-23.9325786463298    75.6691903534697\\
-20.7415681601525    79.9412897403966\\
-17.5505576739752    84.2639856097588\\
-14.3595471877979    88.6296968725539\\
-11.1685367016206    93.0307413479773\\
-7.97752621544328    97.4593537783464\\
-4.78651572926597    101.907704064566\\
-1.59550524308866    106.367915672881\\
1.59550524308866    110.832084159371\\
4.78651572926597    115.292295767904\\
7.97752621544328    119.740646053735\\
11.1685367016206    124.16925848382\\
14.3595471877979    128.570302959865\\
17.5505576739752    132.936014224022\\
20.7415681601525    137.258710096063\\
23.9325786463298    141.530809484278\\
27.1235891325071    145.74485014926\\
30.3145996186845    149.893506140618\\
33.5056101048618    153.969604888857\\
36.6966205910391    157.966143890554\\
39.8876310772164    161.876306942582\\
43.0786415633937    165.693479921983\\
46.269652049571    169.411266004288\\
49.4606625357483    173.023500324112\\
52.6516730219256    176.524264043165\\
55.842683508103    179.907897762932\\
59.0336939942803    183.169014275988\\
62.2247044804576    186.302510610469\\
65.4157149666349    189.303579338638\\
68.6067254528122    192.167719081336\\
71.7977359389895    194.890744250765\\
74.9887464251668    197.468794007759\\
78.1797569113441    199.898340302738\\
81.3707673975214    202.176195112856\\
84.5617778836988    204.299516800202\\
87.7527883698761    206.265815547329\\
90.9437988560534    208.072957890979\\
94.1348093422307    209.719170355229\\
97.325819828408    211.203042180765\\
100.516830314585    212.523527058258\\
103.707840800763    213.679943989988\\
106.89885128694    214.671977195393\\
110.089861773117    215.499675081845\\
113.280872259295    216.163448310833\\
116.471882745472    216.664066898738\\
119.662893231649    217.002656456214\\
122.853903717826    217.180693507155\\
126.044914204004    217.199999938073\\
129.235924690181    217.06273654671\\
132.426935176358    216.771395770414\\
135.617945662536    216.328793624655\\
138.808956148713    215.738060747649\\
141.99996663489    215.002632737503\\
145.190977121068    214.126239725515\\
148.381987607245    213.112895231569\\
151.572998093422    211.966884307995\\
154.7640085796    210.692751047525\\
157.955019065777    209.295285496119\\
161.146029551954    207.779509924172\\
164.337040038132    206.150664603259\\
167.528050524309    204.414193049936\\
170.719061010486    202.575726826588\\
173.910071496664    200.641069901757\\
177.101081982841    198.616182635932\\
180.292092469018    196.507165429795\\
183.483102955195    194.320242090235\\
186.674113441373    192.06174295553\\
189.86512392755    189.738087790535\\
193.056134413727    187.355768579417\\
196.247144899905    184.92133216627\\
199.438155386082    182.441362846473\\
202.629165872259    179.922464981845\\
205.820176358437    177.371245614809\\
209.011186844614    174.794297162123\\
212.202197330791    172.198180269208\\
215.393207816969    169.5894067931\\
218.584218303146    166.974423050454\\
221.775228789323    164.359593308618\\
224.9662392755    161.751183571004\\
228.157249761678    159.155345741289\\
231.348260247855    156.578102153141\\
234.539270734032    154.025330555384\\
237.73028122021    151.50274955935\\
240.921291706387    149.015904576765\\
244.112302192564    146.570154329855\\
247.303312678742    144.17065794447\\
250.494323164919    141.822362629576\\
253.685333651096    139.52999202808\\
256.876344137274    137.298035223046\\
260.067354623451    135.13073644886\\
263.258365109628    133.032085540001\\
266.449375595806    131.005809115596\\
269.640386081983    129.055362540305\\
272.83139656816    127.183922677852\\
276.022407054337    125.394381447344\\
279.213417540515    123.689340203117\\
282.404428026692    122.071104938784\\
285.595438512869    120.541682345401\\
288.786448999047    119.102776716773\\
291.977459485224    117.755787701213\\
295.168469971401    116.501808920529\\
298.359480457579    115.341627445286\\
301.550490943756    114.275724119406\\
304.741501429933    113.304274742709\\
307.932511916111    112.427152095853\\
311.123522402288    111.643928795998\\
314.314532888465    110.953880982124\\
317.505543374643    110.355992806551\\
320.69655386082    109.848961720357\\
323.887564346997    109.431204535407\\
327.078574833175    109.100864241\\
330.269585319352    108.855817554232\\
333.460595805529    108.693683179321\\
336.651606291706    108.611830749278\\
339.842616777884    108.60739042317\\
343.033627264061    108.677263108284\\
346.224637750238    108.818131276377\\
349.415648236416    109.026470341075\\
352.606658722593    109.298560562232\\
355.79766920877    109.630499441257\\
358.988679694948    110.018214570899\\
362.179690181125    110.457476901669\\
365.370700667302    110.943914384633\\
368.56171115348    111.473025952421\\
371.752721639657    112.040195796064\\
374.943732125834    112.640707896428\\
378.134742612011    113.269760770902\\
381.325753098189    113.922482387125\\
384.516763584366    114.593945206891\\
387.707774070543    115.279181315853\\
390.898784556721    115.973197590312\\
394.089795042898    116.67099086828\\
397.280805529075    117.367563075202\\
400.471816015253    118.057936256819\\
403.66282650143    118.737167493125\\
406.853836987607    119.400363637178\\
410.044847473785    120.042695837596\\
413.235857959962    120.659413817395\\
416.426868446139    121.245859860605\\
419.617878932317    121.797482466613\\
422.808889418494    122.309849637087\\
425.999899904671    122.778661763885\\
429.190910390848    123.199764077637\\
432.381920877026    123.569158626656\\
435.572931363203    123.8830157521\\
438.76394184938    124.13768502732\\
441.954952335558    124.329705641477\\
445.145962821735    124.455816189569\\
448.336973307912    124.512963842892\\
451.52798379409    124.498312896827\\
454.718994280267    124.409252646215\\
457.910004766444    124.243404584871\\
461.101015252622    123.99862890991\\
464.292025738799    123.673030315343\\
467.483036224976    123.264963060943\\
470.674046711153    122.773035299102\\
473.865057197331    122.196112662353\\
477.056067683508    121.533321096474\\
480.247078169685    120.784048935217\\
483.438088655863    119.947948215192\\
486.62909914204    119.024935236796\\
489.820109628217    118.015190352769\\
493.011120114395    116.919157013747\\
496.202130600572    115.737540066842\\
499.393141086749    114.471303306379\\
502.584151572927    113.121666296808\\
505.775162059104    111.690100481768\\
508.966172545281    110.178324587791\\
512.157183031459    108.58829933884\\
515.348193517636    106.922221506909\\
518.539204003813    105.182517311064\\
521.730214489991    103.371835190057\\
524.921224976168    101.493037970057\\
528.112235462345    99.5491944612582\\
531.303245948522    97.5435704959449\\
534.4942564347    95.4796194439298\\
537.685266920877    93.3609722412074\\
540.876277407054    91.1914269469781\\
544.067287893232    88.9749378805155\\
547.258298379409    86.7156043461242\\
550.449308865586    84.417659011699\\
553.640319351764    82.0854559497035\\
556.831329837941    79.7234583839621\\
560.022340324118    77.3362261863073\\
563.213350810296    74.9284031559604\\
566.404361296473    72.5047041126198\\
569.59537178265    70.0699018381944\\
572.786382268828    67.628813942462\\
575.977392755005    65.1862896326759\\
579.168403241182    62.7471964603368\\
582.359413727359    60.3164070977899\\
585.550424213537    57.8987861383845\\
588.741434699714    55.4991769992463\\
591.932445185891    53.1223889245528\\
595.123455672069    50.773184174354\\
598.314466158246    48.4562654045882\\
601.505476644423    46.176263256966\\
604.696487130601    43.9377242446073\\
607.887497616778    41.7450989050671\\
611.078508102955    39.6027303069004\\
614.269518589133    37.5148429218907\\
617.46052907531    35.4855318614664\\
620.651539561487    33.5187525766287\\
623.842550047665    31.6183109844516\\
627.033560533842    29.7878540366144\\
630.224571020019    28.0308608601901\\
633.415581506196    26.3506343730535\\
636.606591992374    24.7502934430076\\
639.797602478551    23.2327656344791\\
642.988612964728    21.8007805109597\\
646.179623450906    20.4568635572454\\
649.370633937083    19.2033306751278\\
652.56164442326    18.0422833591308\\
655.752654909438    16.9756044909632\\
658.943665395615    16.0049547102966\\
662.134675881792    15.1317695157129\\
665.32568636797    14.3572569899414\\
668.516696854147    13.6823961713787\\
671.707707340324    13.1079361019787\\
674.898717826502    12.6343955113045\\
678.089728312679    12.2620631514631\\
681.280738798856    11.9909987881615\\
684.471749285033    11.8210348145042\\
687.662759771211    11.7517785449336\\
690.853770257388    11.7826150671036\\
694.044780743565    11.9127107148527\\
697.235791229743    12.1410171505394\\
700.42680171592    12.4662760024972\\
703.617812202097    12.8870240881778\\
706.808822688275    13.4015991449357\\
709.999833174452    14.0081460812991\\
713.190843660629    14.7046237486964\\
716.381854146807    15.488812168692\\
719.572864632984    16.3583201788701\\
722.763875119161    17.3105935223219\\
725.954885605338    18.3429233338321\\
729.145896091516    19.452455002683\\
732.336906577693    20.636197325022\\
735.52791706387    21.8910319773473\\
738.718927550048    23.2137232593372\\
741.909938036225    24.6009280977701\\
745.100948522402    26.0492062388901\\
748.29195900858    27.5550306091548\\
751.482969494757    29.1147978040986\\
754.673979980934    30.7248387241097\\
757.864990467112    32.3814292538435\\
761.056000953289    34.0808009787265\\
764.247011439466    35.8191519395237\\
767.438021925643    37.5926572830887\\
770.629032411821    39.397479932663\\
773.820042897998    41.2297811257291\\
777.011053384175    43.0857308158541\\
780.202063870353    44.9615179174356\\
783.39307435653    46.8533603782039\\
786.584084842707    48.7575150172301\\
789.775095328885    50.6702870832213\\
792.966105815062    52.58803957675\\
796.157116301239    54.5072022325691\\
799.348126787417    56.4242801721666\\
802.539137273594    58.3358622068488\\
805.730147759771    60.2386287328446\\
808.921158245949    62.1293592337001\\
812.112168732126    64.0049393578475\\
815.303179218303    65.8623675254151\\
818.49418970448    67.6987610886437\\
821.685200190658    69.5113619985544\\
824.876210676835    71.2975419767414\\
828.067221163012    73.0548071757737\\
831.25823164919    74.780802319011\\
834.449242135367    76.4733143090844\\
837.640252621544    78.1302753002218\\
840.831263107722    79.749765224612\\
844.022273593899    81.3300137835668\\
847.213284080076    82.8694018852227\\
850.404294566253    84.3664625362407\\
853.595305052431    85.8198811979366\\
856.786315538608    87.2284956035885\\
859.977326024785    88.5912950551639\\
863.168336510963    89.9074191855552\\
866.35934699714    91.1761562211619\\
869.550357483317    92.3969407507906\\
872.741367969495    93.5693510061527\\
875.932378455672    94.6931056723225\\
879.123388941849    95.7680602531845\\
882.314399428027    96.7942029948783\\
885.505409914204    97.7716503889612\\
888.696420400381    98.7006422695128\\
891.887430886559    99.581536509388\\
895.078441372736    100.414803336202\\
898.269451858913    101.201019265918\\
901.460462345091    101.940860644069\\
904.651472831268    102.63509679076\\
907.842483317445    103.28458271966\\
911.033493803622    103.890251386671\\
914.2245042898    104.453105404031\\
917.415514775977    104.974208117287\\
920.606525262154    105.454673922958\\
923.797535748332    105.895657646153\\
926.988546234509    106.298342758397\\
930.179556720686    106.663928202986\\
933.370567206864    106.99361363069\\
936.561577693041    107.288583088504\\
939.752588179218    107.549987883475\\
942.943598665396    107.778930958152\\
946.134609151573    107.976458518291\\
949.32561963775    108.143570971194\\
952.516630123928    108.281275068398\\
};
\addplot [color=black, dashed] table[row sep=crcr]{%
-952.516630123928    108.6\\
952.516630123928    108.6\\
};
\end{axis}
%
%
%
%
% \node [left=of olGoodPic.south west, anchor=south east, shift=({0.7, 0.0})] {(a)};
% \node [left=of olBadPic.south west,  anchor=south east, shift=({0.7, 0.3})] {(b)};
\node [left=of olGoodPic.south west, anchor=south east, shift=({0.4, -0.2})] {(a)};
\node [left=of olBadPic.south west,  anchor=south east, shift=({0.4, -0.2})] {(b)};
\end{tikzpicture}


==> figs/pm_fmf.tex <==
\begin{tikzpicture}
\definecolor{colorSurf}{rgb}{1,0.8824,0.1098}%
\definecolor{colorSP1}{rgb}{0.90588,0.16078,0.54118}%
\definecolor{colorP2P1}{rgb}{0.10588,0.61961,0.46667}%
\definecolor{colorBestPM}{rgb}{0.85098,0.37255,0.00784}%
%
\begin{axis}[
    width=0.72\figW,
    height=0.4\figW,
    enlargelimits=false, % make axis tight
    scale only axis,
    axis on top,
    xlabel={$f_{\mathrm{S}} \, \mathrm{\left[THz\right]}$},
    ylabel={$f_{\mathrm{P_2}} \, \mathrm{\left[THz\right]}$},
    xlabel style={font=\color{white!15!black}},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    xtick pos=bottom, % don't add ticks for the lower axis at the top (otherwise there are two sets of tickt at the top with the upper axis)
    colorbar,
    point meta min=0, point meta max=1,
    colorbar style={
        ylabel={FWM Efficiency},
        at={(1.03,0.5)},
        anchor=west,
        ytick style={color=black},
        tick pos=right,
        width=8,
    },
    legend style={at={(0.01,0.5)}, anchor=west, legend cell align=left, align=left, font=\tiny},
]
\addplot [color=colorSurf,line width=1.0pt] graphics [xmin=215,xmax=237.931,ymin=215,ymax=237.931] {figs/pm_fmf};
\addlegendentry{FWM Efficiency}

% add dummy points for the legend
\addplot [color=black,      line width=1.0pt, dashed] coordinates { (220,220) };  \addlegendentry{$f_{\mathrm{S}}   = f_{\mathrm{P_2}}$}
\addplot [color=colorSP1,   line width=1.0pt, dashed] coordinates { (220,220) };  \addlegendentry{$f_{\mathrm{S}}   = f_{\mathrm{P_1}}$}
\addplot [color=colorP2P1,  line width=1.0pt, dashed] coordinates { (220,220) };  \addlegendentry{$f_{\mathrm{P_2}} = f_{\mathrm{P_1}}$}
\addplot [color=colorBestPM,line width=1.0pt        ] coordinates { (220,220) };  \addlegendentry{\rev{Maximal $\qfwmBw$}}
\end{axis}
% add upper x axis with wavelengths
\begin{axis}[%
    width=0.72\figW,
    height=0.4\figW,
    scale only axis,
    axis on top,
    x dir=reverse,
    xmin=1260,
    xmax=1394.38,
    domain=1260:1394.38,
    xtick pos=top,
    xlabel={$\lambda_{\mathrm{S}}   \, \mathrm{\left[nm\right]}$},
    xlabel style={font=\color{white!15!black}},
    axis x line*=top,
    axis y line=none,
]
\addplot[draw=none,fill=none] {x}; % dummy plot to have the correct top axis
\end{axis}
\end{tikzpicture}


==> figs/propa_3000_140.tikz <==
\begin{tikzpicture}
\begin{axis}[%
    width = 0.99\figW,
    height = 0.5\figW,
    xmin = 0,
    xmax = 10,
    xlabel = {$z [\unit{\cm}]$},
    ymin = -33,
    ymax = -14,
    ylabel = {$\mathrm{P} [\unit{\dBm}]$},
    extra y ticks = {-14},
    extra y tick labels = {},
    minor tick num = 4,
    grid = both,
    mark repeat = {51},
    legend style = {
        legend columns = 6,
        at = {(0.5,1.01)},
        anchor = south,
    },
]
\addplot [color=colA, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, colA}] table[]{\CurrentFilePath/src/propa_3000_140-1.tsv};
\addlegendentry{A}

\addplot [color=colB, line width=1.0pt, mark size=1.8pt, mark=o, mark options={solid, colB}] table[]{\CurrentFilePath/src/propa_3000_140-2.tsv};
\addlegendentry{B}

\addplot [color=colC, line width=1.0pt, mark size=1.7pt, mark=square, mark options={solid, colC}] table[]{\CurrentFilePath/src/propa_3000_140-3.tsv};
\addlegendentry{C}

\addplot [color=colD, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, colD}] table[]{\CurrentFilePath/src/propa_3000_140-4.tsv};
\addlegendentry{D}

\addplot [color=colE, line width=1.0pt, mark size=2.0pt, mark=star, mark options={solid, colE}] table[]{\CurrentFilePath/src/propa_3000_140-5.tsv};
\addlegendentry{E}

\addplot [color=colF, line width=1.0pt, mark size=2.0pt, mark=diamond, mark options={solid, colF}] table[]{\CurrentFilePath/src/propa_3000_140-6.tsv};
\addlegendentry{F}
\end{axis}
\end{tikzpicture}%


==> figs/res_absGamma_gamma.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=resFmfOneAbsGammaGammaPic,
    enlargelimits=false,
    axis on top,
    width=0.72\figW,
    height=0.35\figW,
    scale only axis,
    xticklabels={},
    ylabel={$w_\text{Trench} \, \mathrm{\left[\mu{}m\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    ytick={0, 1, 2, 4, 8},
    yticklabel style={text width=2em, align=right}, % make figures align properly vertically
    point meta min=0.140248, point meta max=1.84082, % converted to /W/km (*1e3)
    colorbar,
    colorbar style={
        ylabel={$\gamma$ [\unit{\per\watt\per\km}]},
        at={(1.03,0.5)},
        anchor=west,
        yticklabel style={/pgf/number format/fixed,},
        scaled y ticks=false,
        ytick style={color=black},
        tick pos=right,
        width=8,
    },
]
\addplot graphics [xmin=4.9928,xmax=41.0072,ymin=-0.12665,ymax=8.12665] {figs/res_fmf_bsP2-one-absGamma0.0001_gamma};
\end{axis}
%
%
%
\begin{axis}[
    name=resFmfTwoAbsGammaGammaPic,
    at = (resFmfOneAbsGammaGammaPic.south),
    anchor = north,
    yshift = -0.2cm,
    enlargelimits=false,
    axis on top,
    width=0.72\figW,
    height=0.35\figW,
    scale only axis,
    xlabel style={font=\color{white!15!black}},
    xlabel={$r_\text{Core} \, \mathrm{\left[\mu{}m\right]}$},
    ylabel={$w_\text{Trench} \, \mathrm{\left[\mu{}m\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    ytick={0, 1, 2, 4, 8},
    yticklabel style={text width=2em, align=right}, % make figures align properly vertically
    point meta min=0, point meta max=0.297809, % converted to /W/km (*1e3)
    colorbar,
    colorbar style={
        ylabel={$\gamma$ [\unit{\per\watt\per\km}]},
        at={(1.03,0.5)},
        anchor=west,
        yticklabel style={/pgf/number format/fixed,},
        scaled y ticks=false,
        ytick style={color=black},
        tick pos=right,
        width=8,
    },
]
\addplot graphics [xmin=4.9928,xmax=41.0072,ymin=-0.12665,ymax=8.12665] {figs/res_fmf_bsP2-two-absGamma0.0001_gamma};
\end{axis}
%
%
%
%
%
%
%
%
%
%
\begin{axis}[
    name=resNrOneAbsGammaGammaPic,
    at = (resFmfTwoAbsGammaGammaPic.south),
    anchor = north,
    yshift = -1cm,
    enlargelimits=false,
    axis on top,
    width=0.72\figW,
    height=0.35\figW,
    scale only axis,
    xticklabels={},
    ylabel={$h_\text{Slab} \, \mathrm{\left[nm\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    ytick={70, 90, 110, 130, 150, 170},
    yticklabel style={text width=2em, align=right}, % make figures align properly vertically
    point meta min=95.5224, point meta max=305.105,
    colorbar,
    colorbar style={
        ylabel={$\gamma$ [\unit{\per\watt\per\meter}]},
        at={(1.03,0.5)},
        anchor=west,
        ytick style={color=black},
        tick pos=right,
        width=8,
    },
]
\addplot graphics [xmin=947.368,xmax=3052.63,ymin=64.976,ymax=185.024] {figs/res_nr_bsP2-one-absGamma30_gamma};
\end{axis}
%
%
%
\begin{axis}[
    name=resNrTwoAbsGammaGammaPic,
    at = (resNrOneAbsGammaGammaPic.south),
    anchor = north,
    yshift = -0.2cm,
    enlargelimits=false,
    axis on top,
    width=0.72\figW,
    height=0.35\figW,
    scale only axis,
    xticklabels={},
    ylabel={$h_\text{Slab} \, \mathrm{\left[nm\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    ytick={70, 90, 110, 130, 150, 170},
    yticklabel style={text width=2em, align=right}, % make figures align properly vertically
    point meta min=0, point meta max=180.589,
    colorbar,
    colorbar style={
        ylabel={$\gamma$ [\unit{\per\watt\per\meter}]},
        at={(1.03,0.5)},
        anchor=west,
        ytick style={color=black},
        tick pos=right,
        width=8,
    },
]
\addplot graphics [xmin=947.368,xmax=3052.63,ymin=64.976,ymax=185.024] {figs/res_nr_bsP2-two-absGamma30_gamma};
\end{axis}
%
%
%
\begin{axis}[
    name=resNrThreeAbsGammaGammaPic,
    at = (resNrTwoAbsGammaGammaPic.south),
    anchor = north,
    yshift = -0.2cm,
    enlargelimits=false,
    axis on top,
    width=0.72\figW,
    height=0.35\figW,
    scale only axis,
    xlabel style={font=\color{white!15!black}},
    xlabel={$w_\text{Rib} \, \mathrm{\left[nm\right]}$},
    xtick={1000, 1421, 1842, 2157, 2578, 3000},
    ylabel={$h_\text{Slab} \, \mathrm{\left[nm\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    ytick={70, 90, 110, 130, 150, 170},
    yticklabel style={text width=2em, align=right}, % make figures align properly vertically
    point meta min=0, point meta max=41.668,
    colorbar,
    colorbar style={
        ylabel={$\gamma$ [\unit{\per\watt\per\meter}]},
        at={(1.03,0.5)},
        anchor=west,
        ytick style={color=black},
        tick pos=right,
        width=8,
    },
]
\addplot graphics [xmin=947.368,xmax=3052.63,ymin=64.976,ymax=185.024] {figs/res_nr_bsP2-three-absGamma30_gamma};
\end{axis}
%
%
%
%
%
\node (a label) [left=of resFmfOneAbsGammaGammaPic.south west,  anchor=south east, shift=({0.2, -0.4})] {(a)};
\node (b label) [left=of resFmfTwoAbsGammaGammaPic.south west,  anchor=south east, shift=({0.2, -0.4})] {(b)};
\node (c label) [left=of resNrOneAbsGammaGammaPic.south west,   anchor=south east, shift=({0.2, -0.4})] {(c)};
\node (d label) [left=of resNrTwoAbsGammaGammaPic.south west,   anchor=south east, shift=({0.2, -0.4})] {(d)};
\node (e label) [left=of resNrThreeAbsGammaGammaPic.south west, anchor=south east, shift=({0.2, -0.4})] {(e)};
\end{tikzpicture}


==> figs/res_absGamma_mu.tex <==
\begin{tikzpicture}
\begin{axis}[
    name = resFmfTwoAbsGammaMuPic,
    enlargelimits=false,
    axis on top,
    width=0.72\figW,
    height=0.35\figW,
    scale only axis,
    xlabel style={font=\color{white!15!black}},
    xlabel={$r_\text{Core} \, \mathrm{\left[\mu{}m\right]}$},
    ylabel={$w_\text{Trench} \, \mathrm{\left[\mu{}m\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    ytick={0, 1, 2, 4, 8},
    yticklabel style={text width=2em, align=right}, % make figures align properly vertically
    point meta min=0, point meta max=3.10181,
    colorbar,
    colorbar style={
        ylabel={FWM BW $\qfwmBw$},
        at={(1.03,0.5)},
        anchor=west,
        yticklabel style={/pgf/number format/fixed,},
        scaled y ticks=false,
        ytick style={color=black},
        tick pos=right,
        width=8,
    },
]
\addplot graphics [xmin=4.9928,xmax=41.0072,ymin=-0.12665,ymax=8.12665] {figs/res_fmf_bsP2-two-absGamma0.0001_mu};
\end{axis}
%
%
%
%
\begin{axis}[
    name = resNrThreeAbsGammaMuPic,
    at = (resFmfTwoAbsGammaMuPic.south),
    anchor = north,
    yshift = -1cm,
    enlargelimits=false,
    axis on top,
    width=0.72\figW,
    height=0.35\figW,
    scale only axis,
    xlabel style={font=\color{white!15!black}},
    xlabel={$w_\text{Rib} \, \mathrm{\left[nm\right]}$},
    xtick={1000, 1421, 1842, 2157, 2578, 3000},
    ylabel={$h_\text{Slab} \, \mathrm{\left[nm\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    ytick={70, 90, 110, 130, 150, 170},
    yticklabel style={text width=2em, align=right}, % make figures align properly vertically
    point meta min=0, point meta max=0.0674307,
    colorbar,
    colorbar style={
        ylabel={FWM BW $\qfwmBw$},
        at={(1.03,0.5)},
        anchor=west,
        yticklabel style={/pgf/number format/fixed,},
        scaled y ticks=false,
        ytick style={color=black},
        tick pos=right,
        width=8,
    },
]
\addplot graphics [xmin=947.368,xmax=3052.63,ymin=64.976,ymax=185.024] {figs/res_nr_bsP2-three-absGamma30_mu};
\end{axis}
%
%
%
%
\node [left=of resFmfTwoAbsGammaMuPic.south west,  anchor=south east, shift=({0.2, -0.4})] {(a)};
\node [left=of resNrThreeAbsGammaMuPic.south west, anchor=south east, shift=({0.2, -0.4})] {(b)};
\end{tikzpicture}


==> figs/res_regular_mu.tex <==
\begin{tikzpicture}
\begin{axis}[
    name = resMuFmfOnePic,
    enlargelimits=false,
    axis on top,
    width=0.72\figW/2,
    height=0.35\figW/2,
    scale only axis,
    xticklabels={},
    ylabel={$w_\text{Trench} \, \mathrm{\left[\mu{}m\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    ytick={0, 1, 2, 4, 8},
    yticklabel style={text width=2em, align=right}, % make figures align properly vertically
    point meta min=1.34861, point meta max=3.13553,
    colorbar,
    colorbar style={
        ylabel={FWM BW $\qfwmBw$},
        at={(1.03,0.5)},
        anchor=west,
        ytick style={color=black},
        tick pos=right,
        width=8,
    },
]
\addplot graphics [xmin=4.9928,xmax=41.0072,ymin=-0.12665,ymax=8.12665] {figs/res_fmf_bsP2-one_mu};
\end{axis}
%
%
%
\begin{axis}[
    name = resMuFmfTwoPic,
    at = (resMuFmfOnePic.south),
    anchor = north,
    yshift = -0.3cm,
    enlargelimits=false,
    axis on top,
    width=0.72\figW/2,
    height=0.35\figW/2,
    scale only axis,
    xticklabels={},
    ylabel={$w_\text{Trench} \, \mathrm{\left[\mu{}m\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    ytick={0, 1, 2, 4, 8},
    yticklabel style={text width=2em, align=right}, % make figures align properly vertically
    point meta min=1.51719, point meta max=3.10181,
    colorbar,
    colorbar style={
        ylabel={FWM BW $\qfwmBw$},
        at={(1.03,0.5)},
        anchor=west,
        ytick style={color=black},
        tick pos=right,
        width=8,
    },
]
\addplot graphics [xmin=4.9928,xmax=41.0072,ymin=-0.12665,ymax=8.12665] {figs/res_fmf_bsP2-two_mu};
\end{axis}
%
%
%
\begin{axis}[
    name = resMuFmfThreePic,
    at = (resMuFmfTwoPic.south),
    anchor = north,
    yshift = -0.3cm,
    enlargelimits=false,
    axis on top,
    width=0.72\figW/2,
    height=0.35\figW/2,
    scale only axis,
    xlabel style={font=\color{white!15!black}},
    xlabel={$r_\text{Core} \, \mathrm{\left[\mu{}m\right]}$},
    ylabel={$w_\text{Trench} \, \mathrm{\left[\mu{}m\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    ytick={0, 1, 2, 4, 8},
    yticklabel style={text width=2em, align=right}, % make figures align properly vertically
    point meta min=0.0337153, point meta max=3.10181,
    colorbar,
    colorbar style={
        ylabel={FWM BW $\qfwmBw$},
        at={(1.03,0.5)},
        anchor=west,
        ytick style={color=black},
        tick pos=right,
        width=8,
    },
]
\addplot graphics [xmin=4.9928,xmax=41.0072,ymin=-0.12665,ymax=8.12665] {figs/res_fmf_bsP2-three_mu};
\end{axis}
%
%
%
%
%
%
%
%
%
\begin{axis}[
    name = resMuNrOnePic,
    at = (resMuFmfOnePic.east),
    anchor = west,
    xshift = 3cm,
    enlargelimits=false,
    axis on top,
    width=0.72\figW/2,
    height=0.35\figW/2,
    scale only axis,
    xticklabels={},
    ylabel={$h_\text{Slab} \, \mathrm{\left[nm\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    ytick={70, 90, 110, 130, 150, 170},
    yticklabel style={text width=2em, align=right}, % make figures align properly vertically
    colorbar,
    point meta min=0.370869, point meta max=12.1038,
    colorbar style={
        ylabel={FWM BW $\qfwmBw$},
        at={(1.03,0.5)},
        anchor=west,
        ytick style={color=black},
        tick pos=right,
        width=8,
    },
]
\addplot graphics [xmin=947.368,xmax=3052.63,ymin=64.976,ymax=185.024] {figs/res_nr_bsP2-one_mu};
\end{axis}
%
%
%
\begin{axis}[
    name = resMuNrTwoPic,
    at = (resMuNrOnePic.south),
    anchor = north,
    yshift = -0.3cm,
    enlargelimits=false,
    axis on top,
    width=0.72\figW/2,
    height=0.35\figW/2,
    scale only axis,
    xticklabels={},
    ylabel={$h_\text{Slab} \, \mathrm{\left[nm\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    ytick={70, 90, 110, 130, 150, 170},
    yticklabel style={text width=2em, align=right}, % make figures align properly vertically
    colorbar,
    point meta min=0, point meta max=9.4403,
    colorbar style={
        ylabel={FWM BW $\qfwmBw$},
        at={(1.03,0.5)},
        anchor=west,
        ytick style={color=black},
        tick pos=right,
        width=8,
    },
]
\addplot graphics [xmin=947.368,xmax=3052.63,ymin=64.976,ymax=185.024] {figs/res_nr_bsP2-two_mu};
\end{axis}
%
%
%
\begin{axis}[
    name = resMuNrThreePic,
    at = (resMuNrTwoPic.south),
    anchor = north,
    yshift = -0.3cm,
    enlargelimits=false,
    axis on top,
    width=0.72\figW/2,
    height=0.35\figW/2,
    scale only axis,
    xlabel style={font=\color{white!15!black}},
    xlabel={$w_\text{Rib} \, \mathrm{\left[nm\right]}$},
    xtick={1000, 1421, 1842, 2157, 2578, 3000},
    ylabel={$h_\text{Slab} \, \mathrm{\left[nm\right]}$},
    ylabel style={font=\color{white!15!black}, yshift=-1mm},
    ytick={70, 90, 110, 130, 150, 170},
    yticklabel style={text width=2em, align=right}, % make figures align properly vertically
    colorbar,
    point meta min=0, point meta max=1.55091,
    colorbar style={
        ylabel={FWM BW $\qfwmBw$},
        at={(1.03,0.5)},
        anchor=west,
        ytick style={color=black},
        tick pos=right,
        width=8,
    },
]
\addplot graphics [xmin=947.368,xmax=3052.63,ymin=64.976,ymax=185.024] {figs/res_nr_bsP2-three_mu};
\end{axis}
%
%
%
%
%
\node [left=of resMuFmfOnePic.south west,   anchor=south east, shift=({0.2, -0.4})] {(a)};
\node [left=of resMuFmfTwoPic.south west,   anchor=south east, shift=({0.2, -0.4})] {(b)};
\node [left=of resMuFmfThreePic.south west, anchor=south east, shift=({0.2, -0.4})] {(c)};
\node [left=of resMuNrOnePic.south west,    anchor=south east, shift=({0.2, -0.4})] {(d)};
\node [left=of resMuNrTwoPic.south west,    anchor=south east, shift=({0.2, -0.4})] {(e)};
\node [left=of resMuNrThreePic.south west,  anchor=south east, shift=({0.2, -0.4})] {(f)};
\end{tikzpicture}

